Speeding up Local Optimization in Vehicle Routing with Tensor-based GPU Acceleration

Local search plays a central role in many effective heuristic algorithms for the vehicle routing problem (VRP) and its variants. However, neighborhood exploration is known to be computationally expensive and time consuming, especially for large instances or problems with complex constraints. In this study, we explore a promising direction to address this challenge by introducing an original tensor-based GPU acceleration method designed to speed up the commonly used local search operators in vehicle routing. By using an attribute-based representation, the method offers broad extensibility, making it applicable to different VRP variants. Its low-coupling architecture, with intensive computations completely offloaded to the GPU, ensures seamless integration in various local search-based algorithms and frameworks, leading to significant improvements in computational efficiency and potentially improved solution quality. Through comparative experiments on benchmark instances of three routing problems, we demonstrate the substantial computational advantages of the proposed approach over traditional CPU-based implementations. We also provide a detailed analysis of the strengths and limitations of the method, providing valuable insights into its performance characteristics and identifying potential bottlenecks in practical applications. These findings contribute to a better understanding and suggest directions for future improvements.

==> (inline-0) <==
\begin{tabular}{@{}ll@{}}
\hline
Notation & Description \\
\hline
\multicolumn{2}{l}{\textbf{Problem Description}} \\
$\mathcal{G}=(\mathcal{V}, \mathcal{E})$ & Complete graph with nodes $\mathcal{V}$ and edges $\mathcal{E}$ \\
$\mathcal{V}=\{v_0, v_1, \dots, v_{N_C}\}$ & Nodes: depot $v_0$ and customers $\{v_1,\dots,v_{N_C}\}$ \\
$\mathcal{E}=\{e_{ij} \mid v_i, v_j \in \mathcal{V}\}$ & Set of edges connecting nodes $v_i$ and $v_j$ \\
$N_C$ & Number of customers \\
$d_i, p_i$ & Delivery and pickup demands of node $v_i$ \\
$e_i, l_i, s_i$ & Earliest time, latest time, and service time of node $v_i$ \\
$\mathcal{C}=(c_{ij}), \mathcal{T}=(t_{ij})$ & Travel distance matrix and time matrix \\
$c_{ij}, t_{ij}$ & Travel distance and time between nodes $v_i$ and $v_j$ \\
$\mathcal{Q}$ & Vehicle capacity \\
\hline
\multicolumn{2}{l}{\textbf{Solution Representation}} \\
$S$ & Solution consisting of a set of routes $\{R_1, \dots, R_M\}$ \\
$M$ & Number of vehicles \\
$R_i$ & Route $i$, a sequence of nodes \\
$\mathcal{L}_i$ & Number of customers in route $R_i$ \\
$|R_i|$ & Length of route $R_i$ (including depots) \\
$n_{i,j}$ & The $j$-th node in route $R_i$ \\
$q_{n_{i,j}}$ & Vehicle load after visiting node $n_{i,j}$ \\
$a_{n_{i,j}}, w_{n_{i,j}}$ & Arrival time and waiting time at node $n_{i,j}$ \\
$f(S)$ & Objective value of solution $S$ \\
$D(S)$ & Total travel distance of solution $S$ \\
$\mu_1, \mu_2$ & Weights in the objective function \\
\hline
\multicolumn{2}{l}{\textbf{Sequence Concatenation-based Move Evaluation}} \\
$\sigma, \sigma^0, \sigma_1, \sigma_2$ & Route subsequences \\
$\oplus$ & Sequence concatenation operator \\
$D(\sigma)$ & Travel distance of subsequence $\sigma$ \\
$L_I(\sigma), L_O(\sigma), L_M(\sigma)$ & Load attributes of subsequence $\sigma$ \\
$T_D(\sigma), T_E(\sigma), T_L(\sigma), T_V(\sigma)$ & Time window attributes of subsequence $\sigma$ \\
$\Delta_t, \Delta_w, \Delta_v$ & Intermediate variables for time-window attribute calculations \\
\hline
\multicolumn{2}{l}{\textbf{Tensor-based GPU Acceleration}} \\
$\mathbf{T}_s \in \mathbb{R}^{I \times J \times K \times K}$ & Solution tensor with dimensions $I \times J \times K \times K$ \\
$L$ & Feasible length of the sequence attribute tensors in the route-based extraction \\
$Q$ & Number of valid nodes in node-based extraction ($Q=M+N_C$) \\ 
$E$ & Number of valid node pairs in edge-based extraction \\
$\mathbf{D}$ & Travel distance attribute tensor \\
$\mathbf{L}_I, \mathbf{L}_O, \mathbf{L}_M$ & Load attribute tensors  \\
$\mathbf{T}_D, \mathbf{T}_E, \mathbf{T}_L, \mathbf{T}_V$ & Time window attribute tensors  \\
$\mathbf{I}_S, \mathbf{I}_E$ & First and last node index tensors \\
$\mathbf{B}$ & Boolean mask tensor \\
$\mathbf{C}, \mathbf{T}$ & Travel distance and time tensors corresponding to $\mathcal{C}$ and $\mathcal{T}$ \\
$S_h, S_m, S_t, S_r, S_d$ & Route subsequences \\
$\mathbf{S}_h, \mathbf{S}_m, \mathbf{S}_t, \mathbf{S}_p, \mathbf{S}_q$ & Sequence attribute tensors \\
$\mathbf{S}_{r1}, \mathbf{S}_{r2}$, $\mathbf{S}_{m1}, \mathbf{S}_{m2}$, $\mathbf{S}_{d1}, \mathbf{S}_{d2}$ & Auxiliary sequence attribute tensors \\
$N, N_1, N_2$ & Sequence lengths in relocate, swap, and 3-Seq extractions \\
$\mathbf{P}=\{\mathbf{P}_r,\mathbf{P}_\pi\}$ & Positional tensors \\
$\mathbf{M}$ & Mask tensor for valid node pairs under neighborhood reduction \\
$\mathbf{E}=\{\mathbf{E}_i,\mathbf{E}_j\}$ & Edge index tensors \\
$\Delta\mathbf{D}, \Delta\mathbf{T}_V, \Delta\mathbf{L}_V$ & Attribute delta tensors  \\
$\mathcal{F}$ & Evaluation function \\
$\mathbf{F}$ & Scoring tensor \\
$F_{\text{min}}$ & Minimum score value in $\mathbf{F}$ \\
$\boldsymbol{\alpha}^*$ & Indices of the best move (argmin of $\mathbf{F}$) \\
$\zeta$ & Best move decoded from $\boldsymbol{\alpha}^*$ \\
\hline
\multicolumn{2}{l}{\textbf{Algorithm and Experiments}} \\
$\mu$ & Population size \\
$\theta$ & Granularity threshold for neighborhood reduction \\
$\gamma_s$ & Speedup ratio \\
\hline
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrr}
\hline
\multirow{2}{*}{Instance} & \multicolumn{1}{c}{\multirow{2}{*}{$N_C$}} & \multicolumn{1}{c}{\multirow{2}{*}{$t$}} & \multicolumn{3}{c}{MA-N} & \multicolumn{4}{c}{MA-E} & \multicolumn{4}{c}{MA-NTGA} & \multicolumn{4}{c}{MA-ETGA} \\
\cmidrule(l){4-6} \cmidrule(l){7-10} \cmidrule(l){11-14} \cmidrule(l){15-18}
    & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{$M$} & \multicolumn{1}{c}{$f^*$} & \multicolumn{1}{c}{$f$} & \multicolumn{1}{c}{$M$} & \multicolumn{1}{c}{$f^*$} & \multicolumn{1}{c}{$f$} & \multicolumn{1}{c}{Gap(\%)} & \multicolumn{1}{c}{$M$} & \multicolumn{1}{c}{$f^*$} & \multicolumn{1}{c}{$f$} & \multicolumn{1}{c}{Gap(\%)} & \multicolumn{1}{c}{$M$} & \multicolumn{1}{c}{$f^*$} & \multicolumn{1}{c}{$f$} & \multicolumn{1}{c}{Gap(\%)} \\
\hline
X-n101-k25 & 100 & 240.0 & 26.0 & 27591.0 & 27597.8 & 26.0 & 27591.0 & 27603.4 & 0.02 & 26.0 & 27591.0 & 27605.0 & 0.03 & 26.0 & 27591.0 & 27599.8 & 0.01 \\
X-n106-k14 & 105 & 252.0 & 14.0 & 26381.0 & 26481.4 & 14.0 & 26392.0 & 26435.4 & -0.17 & 14.0 & 26403.0 & 26464.2 & -0.06 & 14.0 & 26403.0 & 26464.6 & -0.06 \\
X-n110-k13 & 109 & 261.6 & 13.0 & 14971.0 & 14988.9 & 13.0 & 14971.0 & 14992.6 & 0.02 & 13.0 & 14971.0 & 14999.8 & 0.07 & 13.0 & 14971.0 & 15001.4 & 0.08 \\
X-n115-k10 & 114 & 273.6 & 10.0 & 12747.0 & 12758.1 & 10.0 & 12747.0 & 12773.9 & 0.12 & 10.0 & 12747.0 & 12751.7 & -0.05 & 10.0 & 12747.0 & 12754.8 & -0.03 \\
X-n120-k6 & 119 & 285.6 & 6.0 & 13332.0 & 13397.8 & 6.0 & 13332.0 & 13380.5 & -0.13 & 6.0 & 13332.0 & 13373.8 & -0.18 & 6.0 & 13332.0 & 13363.6 & -0.26 \\
X-n125-k30 & 124 & 297.6 & 30.0 & 55562.0 & 55641.0 & 30.0 & 55551.0 & 55636.3 & -0.01 & 30.0 & 55626.0 & 55721.0 & 0.14 & 30.0 & 55600.0 & 55682.4 & 0.07 \\
X-n129-k18 & 128 & 307.2 & 18.0 & 29015.0 & 29259.0 & 18.0 & 29033.0 & 29138.5 & -0.41 & 18.0 & 29012.0 & 29361.4 & 0.35 & 18.0 & 29020.0 & 29247.7 & -0.04 \\
X-n134-k13 & 133 & 319.2 & 13.0 & 10918.0 & 10955.8 & 13.0 & 10934.0 & 10955.9 & 0.00 & 13.0 & 10920.0 & 10953.1 & -0.02 & 13.0 & 10918.0 & 10972.8 & 0.15 \\
X-n139-k10 & 138 & 331.2 & 10.1 & 13590.0 & 13604.4 & 10.2 & 13590.0 & 13612.9 & 0.06 & 10.2 & 13590.0 & 13610.8 & 0.05 & 10.1 & 13590.0 & 13603.9 & 0.00 \\
X-n143-k7 & 142 & 340.8 & 7.0 & 15700.0 & 15757.8 & 7.0 & 15740.0 & 15813.4 & 0.35 & 7.0 & 15726.0 & 15765.4 & 0.05 & 7.0 & 15740.0 & 15814.7 & 0.36 \\
X-n148-k46 & 147 & 352.8 & 46.8 & 43449.0 & 43550.5 & 46.5 & 43541.0 & 43674.3 & 0.28 & 46.4 & 43449.0 & 43614.4 & 0.15 & 46.7 & 43461.0 & 43693.4 & 0.33 \\
X-n153-k22 & 152 & 364.8 & 23.0 & 21234.0 & 21315.5 & 23.0 & 21250.0 & 21284.4 & -0.15 & 23.0 & 21262.0 & 21326.5 & 0.05 & 23.1 & 21282.0 & 21382.2 & 0.31 \\
X-n157-k13 & 156 & 374.4 & 13.0 & 16876.0 & 16921.2 & 13.0 & 16888.0 & 16926.9 & 0.03 & 13.0 & 16876.0 & 16917.5 & -0.02 & 13.0 & 16876.0 & 16906.1 & -0.09 \\
X-n162-k11 & 161 & 386.4 & 11.0 & 14138.0 & 14164.4 & 11.0 & 14138.0 & 14191.9 & 0.19 & 11.0 & 14138.0 & 14161.7 & -0.02 & 11.0 & 14147.0 & 14179.9 & 0.11 \\
X-n167-k10 & 166 & 398.4 & 10.0 & 20583.0 & 20720.4 & 10.0 & 20583.0 & 20687.8 & -0.16 & 10.0 & 20583.0 & 20709.2 & -0.05 & 10.0 & 20557.0 & 20782.7 & 0.30 \\
X-n172-k51 & 171 & 410.4 & 53.0 & 45705.0 & 45835.7 & 53.0 & 45629.0 & 45783.0 & -0.11 & 53.1 & 45610.0 & 45739.7 & -0.21 & 53.0 & 45616.0 & 45735.5 & -0.22 \\
X-n176-k26 & 175 & 420.0 & 26.0 & 47843.0 & 48065.6 & 26.0 & 47840.0 & 48015.3 & -0.10 & 26.0 & 47915.0 & 48033.9 & -0.07 & 26.0 & 47899.0 & 48060.4 & -0.01 \\
X-n181-k23 & 180 & 432.0 & 23.0 & 25593.0 & 25677.1 & 23.0 & 25597.0 & 25664.2 & -0.05 & 23.0 & 25644.0 & 25685.4 & 0.03 & 23.0 & 25593.0 & 25667.7 & -0.04 \\
X-n186-k15 & 185 & 444.0 & 15.0 & 24173.0 & 24311.2 & 15.0 & 24196.0 & 24315.6 & 0.02 & 15.0 & 24154.0 & 24354.5 & 0.18 & 15.0 & 24180.0 & 24300.9 & -0.04 \\
X-n190-k8 & 189 & 453.6 & 8.0 & 16995.0 & 17130.6 & 8.0 & 17050.0 & 17178.0 & 0.28 & 8.0 & 17057.0 & 17121.1 & -0.06 & 8.0 & 17015.0 & 17116.5 & -0.08 \\
X-n195-k51 & 194 & 465.6 & 52.4 & 44321.0 & 44502.5 & 52.5 & 44392.0 & 44557.4 & 0.12 & 52.7 & 44361.0 & 44447.0 & -0.12 & 52.8 & 44313.0 & 44440.5 & -0.14 \\
X-n200-k36 & 199 & 477.6 & 36.0 & 58674.0 & 58796.4 & 36.0 & 58669.0 & 58733.4 & -0.11 & 36.0 & 58730.0 & 58825.1 & 0.05 & 36.0 & 58711.0 & 58805.8 & 0.02 \\
X-n204-k19 & 203 & 487.2 & 19.0 & 19700.0 & 19741.2 & 19.0 & 19598.0 & 19720.1 & -0.11 & 19.0 & 19610.0 & 19707.8 & -0.17 & 19.0 & 19570.0 & 19699.5 & -0.21 \\
X-n209-k16 & 208 & 499.2 & 16.0 & 30673.0 & 30847.6 & 16.0 & 30730.0 & 30850.4 & 0.01 & 16.0 & 30736.0 & 30928.4 & 0.26 & 16.0 & 30756.0 & 30910.5 & 0.20 \\
X-n214-k11 & 213 & 511.2 & 11.0 & 11030.0 & 11067.6 & 11.0 & 10886.0 & 10974.4 & -0.84 & 11.0 & 10927.0 & 11020.9 & -0.42 & 11.0 & 11005.0 & 11055.8 & -0.11 \\
X-n219-k73 & 218 & 523.2 & 73.0 & 117616.0 & 117693.2 & 73.0 & 117598.0 & 117695.0 & 0.00 & 73.0 & 117624.0 & 117706.7 & 0.01 & 73.0 & 117616.0 & 117716.0 & 0.02 \\
X-n223-k34 & 222 & 532.8 & 34.0 & 40665.0 & 40821.8 & 34.0 & 40600.0 & 40777.3 & -0.11 & 34.0 & 40587.0 & 40803.0 & -0.05 & 34.0 & 40627.0 & 40858.8 & 0.09 \\
X-n228-k23 & 227 & 544.8 & 23.0 & 25865.0 & 26065.8 & 23.0 & 25843.0 & 25917.5 & -0.57 & 23.0 & 25870.0 & 26030.3 & -0.14 & 23.0 & 25881.0 & 25954.1 & -0.43 \\
X-n233-k16 & 232 & 556.8 & 17.0 & 19341.0 & 19491.9 & 17.0 & 19357.0 & 19498.3 & 0.03 & 17.0 & 19333.0 & 19405.2 & -0.44 & 17.0 & 19337.0 & 19426.2 & -0.34 \\
X-n237-k14 & 236 & 566.4 & 14.0 & 27320.0 & 27538.1 & 14.0 & 27186.0 & 27515.0 & -0.08 & 14.0 & 27318.0 & 27496.0 & -0.15 & 14.0 & 27346.0 & 27495.8 & -0.15 \\
X-n242-k48 & 241 & 578.4 & 48.0 & 83334.0 & 83566.8 & 48.0 & 83106.0 & 83384.3 & -0.22 & 48.0 & 83443.0 & 83510.0 & -0.07 & 48.0 & 83319.0 & 83714.8 & 0.18 \\
X-n247-k50 & 246 & 590.4 & 51.0 & 37440.0 & 37510.1 & 51.0 & 37392.0 & 37491.4 & -0.05 & 51.0 & 37387.0 & 37435.9 & -0.20 & 51.5 & 37387.0 & 37592.8 & 0.22 \\
X-n251-k28 & 250 & 600.0 & 28.0 & 39008.0 & 39171.9 & 28.0 & 38927.0 & 39013.3 & -0.40 & 28.0 & 38940.0 & 39099.1 & -0.19 & 28.0 & 38966.0 & 39156.0 & -0.04 \\
X-n256-k16 & 255 & 612.0 & 17.0 & 18984.0 & 19073.2 & 16.1 & 18915.0 & 18975.9 & -0.51 & 16.9 & 18920.0 & 19039.9 & -0.17 & 16.8 & 18929.0 & 19028.7 & -0.23 \\
X-n261-k13 & 260 & 624.0 & 13.0 & 26805.0 & 27045.8 & 13.0 & 26683.0 & 26896.1 & -0.55 & 13.0 & 26752.0 & 26895.6 & -0.56 & 13.0 & 26672.0 & 26982.8 & -0.23 \\
X-n266-k58 & 265 & 636.0 & 58.3 & 76281.0 & 76450.2 & 58.7 & 76204.0 & 76966.4 & 0.68 & 58.4 & 75942.0 & 76170.8 & -0.37 & 58.5 & 76109.0 & 76392.1 & -0.08 \\
X-n270-k35 & 269 & 645.6 & 36.0 & 35888.0 & 35993.4 & 36.0 & 36047.0 & 36215.1 & 0.62 & 36.0 & 35525.0 & 35597.1 & -1.10 & 36.0 & 35543.0 & 35690.4 & -0.84 \\
X-n275-k28 & 274 & 657.6 & 28.0 & 21480.0 & 21545.8 & 28.0 & 21394.0 & 21515.3 & -0.14 & 28.0 & 21452.0 & 21506.3 & -0.18 & 28.0 & 21412.0 & 21502.2 & -0.20 \\
X-n280-k17 & 279 & 669.6 & 17.0 & 33738.0 & 33990.0 & 17.0 & 33653.0 & 33876.1 & -0.34 & 17.0 & 33656.0 & 34022.0 & 0.09 & 17.0 & 33689.0 & 33912.8 & -0.23 \\
X-n284-k15 & 283 & 679.2 & 15.0 & 20723.0 & 20988.4 & 15.0 & 20623.0 & 20785.6 & -0.97 & 15.0 & 20632.0 & 20938.1 & -0.24 & 15.0 & 20724.0 & 20998.9 & 0.05 \\
X-n289-k60 & 288 & 691.2 & 61.6 & 97395.0 & 97898.3 & 61.6 & 97156.0 & 97593.3 & -0.31 & 61.4 & 96330.0 & 96598.7 & -1.33 & 61.5 & 96271.0 & 96690.6 & -1.23 \\
X-n294-k50 & 293 & 703.2 & 51.0 & 47910.0 & 48202.0 & 51.0 & 47988.0 & 48283.3 & 0.17 & 51.0 & 47421.0 & 47559.1 & -1.33 & 51.0 & 47531.0 & 47612.6 & -1.22 \\
X-n298-k31 & 297 & 712.8 & 31.0 & 34661.0 & 34825.1 & 31.0 & 34407.0 & 34691.1 & -0.38 & 31.0 & 34416.0 & 34770.6 & -0.16 & 31.0 & 34552.0 & 34769.6 & -0.16 \\
X-n303-k21 & 302 & 724.8 & 21.0 & 21943.0 & 22009.2 & 21.0 & 21931.0 & 22021.3 & 0.05 & 21.0 & 21868.0 & 21980.1 & -0.13 & 21.0 & 21951.0 & 22000.3 & -0.04 \\
X-n308-k13 & 307 & 736.8 & 13.0 & 25993.0 & 26304.3 & 13.0 & 25993.0 & 26194.1 & -0.42 & 13.0 & 26044.0 & 26213.5 & -0.35 & 13.0 & 25924.0 & 26168.4 & -0.52 \\
X-n313-k71 & 312 & 748.8 & 72.2 & 96003.0 & 96299.8 & 72.6 & 95676.0 & 96004.5 & -0.31 & 72.6 & 94891.0 & 95104.5 & -1.24 & 72.9 & 94800.0 & 95212.2 & -1.13 \\
X-n317-k53 & 316 & 758.4 & 53.0 & 78521.0 & 78568.8 & 53.0 & 78478.0 & 78517.6 & -0.07 & 53.0 & 78515.0 & 78562.8 & -0.01 & 53.0 & 78479.0 & 78575.4 & 0.01 \\
X-n322-k28 & 321 & 770.4 & 28.5 & 30527.0 & 30639.7 & 28.0 & 30075.0 & 30155.7 & -1.58 & 28.1 & 30082.0 & 30185.0 & -1.48 & 28.3 & 30097.0 & 30219.5 & -1.37 \\
X-n327-k20 & 326 & 782.4 & 20.0 & 27910.0 & 28039.1 & 20.0 & 27657.0 & 27895.3 & -0.51 & 20.0 & 27738.0 & 27953.4 & -0.31 & 20.0 & 27850.0 & 27997.3 & -0.15 \\
X-n331-k15 & 330 & 792.0 & 15.0 & 31398.0 & 31642.5 & 15.0 & 31278.0 & 31541.3 & -0.32 & 15.0 & 31408.0 & 31650.0 & 0.02 & 15.0 & 31340.0 & 31532.3 & -0.35 \\
X-n336-k84 & 335 & 804.0 & 85.7 & 142668.0 & 143056.7 & 85.5 & 142707.0 & 143265.8 & 0.15 & 86.1 & 140544.0 & 140962.2 & -1.46 & 86.2 & 140645.0 & 141100.6 & -1.37 \\
X-n344-k43 & 343 & 823.2 & 43.4 & 42823.0 & 43094.0 & 43.0 & 42501.0 & 42660.1 & -1.01 & 43.2 & 42468.0 & 42617.4 & -1.11 & 43.4 & 42509.0 & 42710.4 & -0.89 \\
X-n351-k40 & 350 & 840.0 & 40.7 & 26973.0 & 27065.4 & 41.0 & 26995.0 & 27162.8 & 0.36 & 41.0 & 26247.0 & 26376.9 & -2.54 & 41.0 & 26381.0 & 26471.1 & -2.20 \\
X-n359-k29 & 358 & 859.2 & 29.0 & 52268.0 & 52568.2 & 29.0 & 51951.0 & 52352.6 & -0.41 & 29.0 & 52090.0 & 52325.9 & -0.46 & 29.0 & 52178.0 & 52405.3 & -0.31 \\
X-n367-k17 & 366 & 878.4 & 17.0 & 23100.0 & 23268.3 & 17.0 & 22968.0 & 23215.5 & -0.23 & 17.0 & 22986.0 & 23189.4 & -0.34 & 17.0 & 22902.0 & 23172.0 & -0.41 \\
X-n376-k94 & 375 & 900.0 & 94.0 & 147893.0 & 148041.4 & 94.0 & 147821.0 & 148159.3 & 0.08 & 94.0 & 147838.0 & 147943.0 & -0.07 & 94.0 & 147873.0 & 147994.2 & -0.03 \\
X-n384-k52 & 383 & 919.2 & 53.2 & 67889.0 & 68359.2 & 53.0 & 67978.0 & 68673.2 & 0.46 & 53.0 & 66906.0 & 67111.2 & -1.83 & 53.0 & 67103.0 & 67321.1 & -1.52 \\
X-n393-k38 & 392 & 940.8 & 38.0 & 38838.0 & 39007.4 & 38.0 & 38494.0 & 38757.8 & -0.64 & 38.0 & 38596.0 & 38766.0 & -0.62 & 38.0 & 38620.0 & 38799.0 & -0.53 \\
X-n401-k29 & 400 & 960.0 & 29.0 & 66754.0 & 66913.8 & 29.0 & 66527.0 & 66865.2 & -0.07 & 29.0 & 66671.0 & 66840.6 & -0.11 & 29.0 & 66511.0 & 66713.8 & -0.30 \\
X-n411-k19 & 410 & 984.0 & 19.0 & 20003.0 & 20165.6 & 19.0 & 19943.0 & 20041.1 & -0.62 & 19.0 & 19914.0 & 20095.3 & -0.35 & 19.0 & 20022.0 & 20137.7 & -0.14 \\
X-n420-k130 & 419 & 1005.6 & 130.1 & 109131.0 & 109670.8 & 130.0 & 108436.0 & 108664.0 & -0.92 & 130.0 & 108294.0 & 108639.6 & -0.94 & 130.0 & 108558.0 & 108753.5 & -0.84 \\
X-n429-k61 & 428 & 1027.2 & 61.8 & 67802.0 & 67995.3 & 61.4 & 67022.0 & 67817.0 & -0.26 & 61.8 & 66112.0 & 66459.7 & -2.26 & 61.7 & 66286.0 & 66579.9 & -2.08 \\
X-n439-k37 & 438 & 1051.2 & 37.0 & 36661.0 & 36951.7 & 37.0 & 36603.0 & 36788.0 & -0.44 & 37.0 & 36664.0 & 36852.5 & -0.27 & 37.0 & 36600.0 & 36865.6 & -0.23 \\
X-n449-k29 & 448 & 1075.2 & 29.0 & 57556.0 & 57900.6 & 29.0 & 55980.0 & 56882.8 & -1.76 & 29.0 & 56185.0 & 56398.9 & -2.59 & 29.0 & 56349.0 & 56490.7 & -2.44 \\
X-n459-k26 & 458 & 1099.2 & 26.0 & 24819.0 & 24981.5 & 26.0 & 24445.0 & 24657.2 & -1.30 & 26.0 & 24467.0 & 24601.5 & -1.52 & 26.0 & 24395.0 & 24530.1 & -1.81 \\
X-n469-k138 & 468 & 1123.2 & 140.0 & 226110.0 & 227111.5 & 139.5 & 225788.0 & 226470.2 & -0.28 & 139.9 & 223454.0 & 223927.8 & -1.40 & 140.1 & 224239.0 & 224592.6 & -1.11 \\
X-n480-k70 & 479 & 1149.6 & 70.0 & 90956.0 & 91251.6 & 70.2 & 90604.0 & 91356.4 & 0.11 & 70.0 & 90269.0 & 90556.4 & -0.76 & 70.0 & 90341.0 & 90672.3 & -0.63 \\
X-n491-k59 & 490 & 1176.0 & 59.3 & 68970.0 & 69496.3 & 59.5 & 68344.0 & 69422.0 & -0.11 & 59.1 & 67578.0 & 67738.7 & -2.53 & 59.3 & 67629.0 & 68003.2 & -2.15 \\
X-n502-k39 & 501 & 1202.4 & 39.0 & 69658.0 & 69702.5 & 39.0 & 69584.0 & 69657.3 & -0.06 & 39.0 & 69566.0 & 69644.5 & -0.08 & 39.0 & 69564.0 & 69632.7 & -0.10 \\
X-n513-k21 & 512 & 1228.8 & 21.0 & 24676.0 & 24981.5 & 21.0 & 24523.0 & 24618.4 & -1.45 & 21.0 & 24429.0 & 24541.7 & -1.76 & 21.0 & 24509.0 & 24605.7 & -1.50 \\
X-n524-k153 & 523 & 1255.2 & 154.5 & 155854.0 & 156229.2 & 155.1 & 155306.0 & 155615.7 & -0.39 & 155.1 & 154764.0 & 154855.1 & -0.88 & 155.8 & 155331.0 & 155589.2 & -0.41 \\
X-n536-k96 & 535 & 1284.0 & 96.4 & 98029.0 & 98761.4 & 96.3 & 96656.0 & 97181.2 & -1.60 & 96.8 & 95622.0 & 96144.3 & -2.65 & 97.0 & 96355.0 & 96649.3 & -2.14 \\
X-n548-k50 & 547 & 1312.8 & 50.0 & 87605.0 & 88013.0 & 50.0 & 87194.0 & 87780.0 & -0.26 & 50.0 & 87426.0 & 87830.1 & -0.21 & 50.0 & 87699.0 & 87904.2 & -0.12 \\
X-n561-k42 & 560 & 1344.0 & 42.0 & 43697.0 & 44026.9 & 42.0 & 43288.0 & 43462.2 & -1.28 & 42.0 & 43317.0 & 43569.3 & -1.04 & 42.0 & 43388.0 & 43557.7 & -1.07 \\
X-n573-k30 & 572 & 1372.8 & 30.0 & 51476.0 & 51763.3 & 30.0 & 51001.0 & 51272.5 & -0.95 & 30.0 & 51461.0 & 51598.4 & -0.32 & 30.0 & 51379.0 & 51527.5 & -0.46 \\
X-n586-k159 & 585 & 1404.0 & 160.5 & 196519.0 & 197834.8 & 159.2 & 192888.0 & 193819.4 & -2.03 & 159.5 & 191836.0 & 192148.6 & -2.87 & 159.6 & 192258.0 & 192706.1 & -2.59 \\
X-n599-k92 & 598 & 1435.2 & 94.2 & 112220.0 & 112918.7 & 94.3 & 113478.0 & 114071.3 & 1.02 & 94.0 & 110447.0 & 110693.4 & -1.97 & 94.1 & 110534.0 & 110993.6 & -1.70 \\
\hline
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrr}
\hline
\multirow{2}{*}{Instance} & \multicolumn{1}{c}{\multirow{2}{*}{$N_C$}} & \multicolumn{1}{c}{\multirow{2}{*}{$t$}} & \multicolumn{3}{c}{MA-N} & \multicolumn{4}{c}{MA-E} & \multicolumn{4}{c}{MA-NTGA} & \multicolumn{4}{c}{MA-ETGA} \\
\cmidrule(l){4-6} \cmidrule(l){7-10} \cmidrule(l){11-14} \cmidrule(l){15-18}
    & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{$M$} & \multicolumn{1}{c}{$f^*$} & \multicolumn{1}{c}{$f$} & \multicolumn{1}{c}{$M$} & \multicolumn{1}{c}{$f^*$} & \multicolumn{1}{c}{$f$} & \multicolumn{1}{c}{Gap(\%)} & \multicolumn{1}{c}{$M$} & \multicolumn{1}{c}{$f^*$} & \multicolumn{1}{c}{$f$} & \multicolumn{1}{c}{Gap(\%)} & \multicolumn{1}{c}{$M$} & \multicolumn{1}{c}{$f^*$} & \multicolumn{1}{c}{$f$} & \multicolumn{1}{c}{Gap(\%)} \\
\hline
X-n613-k62 & 612 & 1468.8 & 62.0 & 62921.0 & 63335.5 & 62.0 & 61330.0 & 62086.2 & -1.97 & 62.0 & 60571.0 & 60698.4 & -4.16 & 62.0 & 60687.0 & 60861.2 & -3.91 \\
X-n627-k43 & 626 & 1502.4 & 43.5 & 64169.0 & 64712.4 & 43.3 & 63621.0 & 64700.9 & -0.02 & 43.0 & 63015.0 & 63320.0 & -2.15 & 43.0 & 63096.0 & 63305.3 & -2.17 \\
X-n641-k35 & 640 & 1536.0 & 35.0 & 65633.0 & 65826.2 & 35.0 & 64905.0 & 65975.3 & 0.23 & 35.0 & 64516.0 & 64847.8 & -1.49 & 35.0 & 64684.0 & 64848.6 & -1.49 \\
X-n655-k131 & 654 & 1569.6 & 131.0 & 107273.0 & 107394.4 & 131.0 & 107343.0 & 107908.7 & 0.48 & 131.0 & 107248.0 & 107338.8 & -0.05 & 131.0 & 107269.0 & 107354.4 & -0.04 \\
X-n670-k130 & 669 & 1605.6 & 133.3 & 149871.0 & 150288.7 & 133.7 & 148928.0 & 149451.6 & -0.56 & 133.0 & 147491.0 & 147731.1 & -1.70 & 134.8 & 147803.0 & 148602.4 & -1.12 \\
X-n685-k75 & 684 & 1641.6 & 75.2 & 72087.0 & 72821.3 & 75.6 & 70656.0 & 71193.7 & -2.24 & 75.6 & 69319.0 & 69634.2 & -4.38 & 75.9 & 69510.0 & 69859.7 & -4.07 \\
X-n701-k44 & 700 & 1680.0 & 44.0 & 84492.0 & 84977.4 & 44.0 & 83091.0 & 85201.1 & 0.26 & 44.0 & 83308.0 & 83691.9 & -1.51 & 44.0 & 83523.0 & 83884.9 & -1.29 \\
X-n716-k35 & 715 & 1716.0 & 35.0 & 45189.0 & 45474.4 & 35.0 & 44554.0 & 45146.1 & -0.72 & 35.0 & 44188.0 & 44385.2 & -2.40 & 35.0 & 44119.0 & 44416.6 & -2.33 \\
X-n733-k159 & 732 & 1756.8 & 159.0 & 144775.0 & 146324.9 & 159.5 & 139958.0 & 141074.4 & -3.59 & 160.0 & 137896.0 & 138373.5 & -5.43 & 160.0 & 138426.0 & 138629.7 & -5.26 \\
X-n749-k98 & 748 & 1795.2 & 98.0 & 81196.0 & 82731.1 & 98.2 & 80324.0 & 81056.9 & -2.02 & 98.4 & 78836.0 & 79020.1 & -4.49 & 98.8 & 78970.0 & 79310.6 & -4.13 \\
X-n766-k71 & 765 & 1836.0 & 71.0 & 121067.0 & 122634.3 & 71.0 & 118294.0 & 119175.5 & -2.82 & 71.0 & 117135.0 & 117724.3 & -4.00 & 71.0 & 116629.0 & 117443.4 & -4.23 \\
X-n783-k48 & 782 & 1876.8 & 48.0 & 75520.0 & 76614.0 & 48.0 & 76064.0 & 76842.8 & 0.30 & 48.0 & 73679.0 & 74168.9 & -3.19 & 48.0 & 73718.0 & 74257.3 & -3.08 \\
X-n801-k40 & 800 & 1920.0 & 40.0 & 75041.0 & 75537.1 & 40.0 & 74504.0 & 75187.5 & -0.46 & 40.0 & 74533.0 & 74693.4 & -1.12 & 40.0 & 74639.0 & 74936.4 & -0.80 \\
X-n819-k171 & 818 & 1963.2 & 174.2 & 163641.0 & 164406.7 & 173.6 & 163549.0 & 164922.8 & 0.31 & 172.5 & 159878.0 & 160581.7 & -2.33 & 173.0 & 161000.0 & 161310.7 & -1.88 \\
X-n837-k142 & 836 & 2006.4 & 143.7 & 202047.0 & 203973.9 & 143.3 & 200161.0 & 201612.7 & -1.16 & 142.6 & 196109.0 & 196812.1 & -3.51 & 142.9 & 196834.0 & 197951.2 & -2.95 \\
X-n856-k95 & 855 & 2052.0 & 95.0 & 90428.0 & 90581.7 & 95.0 & 90042.0 & 91351.7 & 0.85 & 95.0 & 89939.0 & 90175.2 & -0.45 & 95.0 & 90023.0 & 90185.2 & -0.44 \\
X-n876-k59 & 875 & 2100.0 & 59.0 & 102264.0 & 103002.7 & 59.0 & 101369.0 & 103433.1 & 0.42 & 59.0 & 100718.0 & 101072.3 & -1.87 & 59.0 & 100931.0 & 101196.8 & -1.75 \\
X-n895-k37 & 894 & 2145.6 & 37.3 & 57758.0 & 58860.9 & 37.9 & 58238.0 & 58654.9 & -0.35 & 38.0 & 55170.0 & 55486.2 & -5.73 & 38.0 & 55189.0 & 55592.3 & -5.55 \\
X-n916-k207 & 915 & 2196.0 & 208.7 & 342404.0 & 343969.5 & 207.0 & 336363.0 & 337671.2 & -1.83 & 208.0 & 332728.0 & 333422.3 & -3.07 & 208.0 & 334515.0 & 335608.6 & -2.43 \\
X-n936-k151 & 935 & 2244.0 & 161.0 & 138669.0 & 139042.5 & 160.9 & 136899.0 & 137666.4 & -0.99 & 160.0 & 134944.0 & 135214.0 & -2.75 & 160.8 & 135026.0 & 135596.0 & -2.48 \\
X-n957-k87 & 956 & 2294.4 & 87.0 & 87218.0 & 87386.1 & 87.0 & 87100.0 & 88270.2 & 1.01 & 87.0 & 86748.0 & 86950.7 & -0.50 & 87.0 & 86780.0 & 87044.4 & -0.39 \\
X-n979-k58 & 978 & 2347.2 & 58.0 & 122751.0 & 123705.7 & 58.1 & 122219.0 & 123003.6 & -0.57 & 58.0 & 120156.0 & 120769.3 & -2.37 & 58.0 & 120106.0 & 120659.8 & -2.46 \\
X-n1001-k43 & 1000 & 2400.0 & 43.0 & 76258.0 & 77086.4 & 43.0 & 74715.0 & 76189.8 & -1.16 & 43.0 & 74271.0 & 74704.4 & -3.09 & 43.0 & 74212.0 & 74612.7 & -3.21 \\
\hline
MEAN & \multicolumn{1}{c}{-} & 989.3 & 50.8 & 64611.6 & 64962.8 & 50.8 & 64182.9 & 64607.9 & -0.38 & 50.8 & 63716.1 & 63926.8 & -1.05 & 50.8 & 63810.9 & 64043.9 & -0.94 \\
\hline
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrr}
\hline
\multirow{2}{*}{Instance} & \multicolumn{1}{c}{\multirow{2}{*}{$N_C$}} & \multicolumn{1}{c}{\multirow{2}{*}{$t$}} & \multicolumn{3}{c}{MA-N} & \multicolumn{4}{c}{MA-E} & \multicolumn{4}{c}{MA-NTGA} & \multicolumn{4}{c}{MA-ETGA} \\
\cmidrule(l){4-6} \cmidrule(l){7-10} \cmidrule(l){11-14} \cmidrule(l){15-18}
    & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{$M$} & \multicolumn{1}{c}{$f^*$} & \multicolumn{1}{c}{$f$} & \multicolumn{1}{c}{$M$} & \multicolumn{1}{c}{$f^*$} & \multicolumn{1}{c}{$f$} & \multicolumn{1}{c}{Gap(\%)} & \multicolumn{1}{c}{$M$} & \multicolumn{1}{c}{$f^*$} & \multicolumn{1}{c}{$f$} & \multicolumn{1}{c}{Gap(\%)} & \multicolumn{1}{c}{$M$} & \multicolumn{1}{c}{$f^*$} & \multicolumn{1}{c}{$f$} & \multicolumn{1}{c}{Gap(\%)} \\
\hline
C1\_2\_1 & 200 & 1800.0 & 20.0 & 2698.6 & 2698.6 & 20.0 & 2698.6 & 2698.6 & 0.00 & 20.0 & 2698.6 & 2698.6 & 0.00 & 20.0 & 2698.6 & 2698.6 & 0.00 \\
C1\_2\_5 & 200 & 1800.0 & 20.0 & 2694.9 & 2694.9 & 20.0 & 2694.9 & 2694.9 & 0.00 & 20.0 & 2694.9 & 2694.9 & 0.00 & 20.0 & 2694.9 & 2694.9 & 0.00 \\
C1\_2\_10 & 200 & 1800.0 & 19.0 & 2624.7 & 2625.6 & 19.0 & 2624.7 & 2626.5 & 0.04 & 19.0 & 2624.7 & 2625.6 & 0.00 & 19.0 & 2624.7 & 2625.5 & 0.00 \\
C2\_2\_1 & 200 & 1800.0 & 6.9 & 1922.1 & 1922.3 & 7.0 & 1922.1 & 1922.1 & -0.01 & 7.0 & 1922.1 & 1922.3 & 0.00 & 7.0 & 1922.1 & 1922.1 & -0.01 \\
C2\_2\_5 & 200 & 1800.0 & 7.0 & 1869.6 & 1869.6 & 7.0 & 1869.6 & 1869.6 & 0.00 & 6.9 & 1869.6 & 1869.9 & 0.01 & 7.0 & 1869.6 & 1869.6 & 0.00 \\
C2\_2\_10 & 200 & 1800.0 & 6.9 & 1791.2 & 1793.8 & 7.0 & 1791.2 & 1792.0 & -0.10 & 6.9 & 1791.2 & 1792.6 & -0.07 & 7.0 & 1791.2 & 1792.1 & -0.09 \\
R1\_2\_1 & 200 & 1800.0 & 23.0 & 4667.2 & 4669.1 & 23.0 & 4667.2 & 4667.4 & -0.03 & 23.0 & 4667.2 & 4672.6 & 0.08 & 22.9 & 4667.2 & 4668.1 & -0.02 \\
R1\_2\_5 & 200 & 1800.0 & 20.0 & 4053.2 & 4053.9 & 20.0 & 4053.2 & 4054.4 & 0.01 & 20.0 & 4053.2 & 4054.3 & 0.01 & 20.0 & 4053.2 & 4053.7 & -0.01 \\
R1\_2\_10 & 200 & 1800.0 & 18.0 & 3293.1 & 3300.6 & 18.0 & 3293.1 & 3298.7 & -0.06 & 18.0 & 3293.1 & 3300.7 & 0.00 & 18.0 & 3293.8 & 3303.4 & 0.08 \\
R2\_2\_1 & 200 & 1800.0 & 9.6 & 3482.0 & 3551.1 & 9.1 & 3497.1 & 3573.3 & 0.63 & 9.4 & 3507.5 & 3566.2 & 0.43 & 10.1 & 3478.4 & 3516.3 & -0.98 \\
R2\_2\_5 & 200 & 1800.0 & 7.8 & 3065.2 & 3072.0 & 7.2 & 3061.1 & 3087.2 & 0.49 & 7.6 & 3069.1 & 3086.8 & 0.48 & 7.2 & 3063.6 & 3089.4 & 0.57 \\
R2\_2\_10 & 200 & 1800.0 & 5.4 & 2556.7 & 2608.9 & 5.8 & 2555.7 & 2599.1 & -0.37 & 6.0 & 2557.8 & 2589.4 & -0.75 & 6.0 & 2556.1 & 2592.9 & -0.61 \\
RC1\_2\_1 & 200 & 1800.0 & 20.0 & 3516.9 & 3518.2 & 19.8 & 3516.9 & 3518.9 & 0.02 & 20.0 & 3516.9 & 3517.4 & -0.02 & 19.9 & 3516.9 & 3517.0 & -0.03 \\
RC1\_2\_5 & 200 & 1800.0 & 19.0 & 3325.6 & 3328.6 & 19.0 & 3326.3 & 3328.1 & -0.01 & 19.0 & 3325.6 & 3327.5 & -0.03 & 19.0 & 3326.3 & 3328.2 & -0.01 \\
RC1\_2\_10 & 200 & 1800.0 & 18.6 & 2997.6 & 3010.9 & 18.4 & 2996.5 & 3008.2 & -0.09 & 18.3 & 2993.8 & 3003.6 & -0.24 & 18.3 & 2996.9 & 3005.1 & -0.19 \\
RC2\_2\_1 & 200 & 1800.0 & 8.8 & 2797.4 & 2806.7 & 8.7 & 2799.0 & 2806.9 & 0.01 & 9.0 & 2797.4 & 2806.2 & -0.02 & 9.1 & 2797.4 & 2801.3 & -0.19 \\
RC2\_2\_5 & 200 & 1800.0 & 7.2 & 2491.4 & 2503.7 & 7.1 & 2492.1 & 2502.3 & -0.05 & 7.2 & 2491.4 & 2503.7 & 0.00 & 7.2 & 2492.1 & 2500.5 & -0.12 \\
RC2\_2\_10 & 200 & 1800.0 & 5.0 & 1989.3 & 2005.1 & 4.8 & 1992.1 & 2004.4 & -0.03 & 5.0 & 2000.0 & 2005.6 & 0.03 & 4.9 & 1997.0 & 2007.9 & 0.14 \\
C1\_4\_1 & 400 & 3600.0 & 40.0 & 7138.8 & 7138.8 & 40.0 & 7138.8 & 7138.8 & 0.00 & 40.0 & 7138.8 & 7138.8 & 0.00 & 40.0 & 7138.8 & 7138.8 & 0.00 \\
C1\_4\_5 & 400 & 3600.0 & 40.0 & 7138.8 & 7138.8 & 40.0 & 7138.8 & 7138.8 & 0.00 & 40.0 & 7138.8 & 7138.8 & 0.00 & 40.0 & 7138.8 & 7138.8 & 0.00 \\
C1\_4\_10 & 400 & 3600.0 & 37.0 & 6830.1 & 6835.6 & 37.0 & 6826.7 & 6828.2 & -0.11 & 37.0 & 6825.7 & 6826.9 & -0.13 & 37.0 & 6826.5 & 6827.9 & -0.11 \\
C2\_4\_1 & 400 & 3600.0 & 12.0 & 4100.3 & 4100.3 & 12.0 & 4100.3 & 4100.3 & 0.00 & 12.0 & 4100.3 & 4100.3 & 0.00 & 12.0 & 4100.3 & 4100.3 & 0.00 \\
C2\_4\_5 & 400 & 3600.0 & 12.0 & 3923.2 & 3926.3 & 12.0 & 3927.5 & 3927.5 & 0.03 & 12.0 & 3927.5 & 3927.5 & 0.03 & 12.0 & 3923.2 & 3924.9 & -0.03 \\
C2\_4\_10 & 400 & 3600.0 & 12.1 & 3665.2 & 3675.4 & 12.1 & 3665.1 & 3671.8 & -0.10 & 12.0 & 3665.1 & 3675.1 & -0.01 & 12.0 & 3665.1 & 3669.9 & -0.15 \\
R1\_4\_1 & 400 & 3600.0 & 41.6 & 10339.5 & 10370.7 & 41.3 & 10331.9 & 10354.2 & -0.16 & 41.3 & 10313.8 & 10323.9 & -0.45 & 41.5 & 10337.6 & 10356.9 & -0.13 \\
R1\_4\_5 & 400 & 3600.0 & 37.9 & 9221.0 & 9255.6 & 37.9 & 9204.4 & 9223.3 & -0.35 & 38.0 & 9208.7 & 9220.9 & -0.37 & 37.6 & 9198.4 & 9216.7 & -0.42 \\
R1\_4\_10 & 400 & 3600.0 & 37.0 & 8231.6 & 8267.4 & 37.0 & 8151.2 & 8206.5 & -0.74 & 36.9 & 8109.5 & 8155.2 & -1.36 & 37.0 & 8138.7 & 8171.4 & -1.16 \\
R2\_4\_1 & 400 & 3600.0 & 17.2 & 7556.1 & 7679.3 & 17.7 & 7525.2 & 7601.2 & -1.02 & 17.1 & 7559.7 & 7661.0 & -0.24 & 18.7 & 7526.8 & 7547.5 & -1.72 \\
R2\_4\_5 & 400 & 3600.0 & 12.6 & 6580.0 & 6658.2 & 12.4 & 6578.5 & 6685.2 & 0.41 & 12.4 & 6568.1 & 6678.4 & 0.30 & 12.5 & 6577.1 & 6661.9 & 0.06 \\
R2\_4\_10 & 400 & 3600.0 & 10.3 & 5707.6 & 5750.2 & 9.8 & 5699.4 & 5752.7 & 0.04 & 10.2 & 5690.2 & 5738.3 & -0.21 & 10.1 & 5694.0 & 5737.6 & -0.22 \\
RC1\_4\_1 & 400 & 3600.0 & 37.0 & 8568.9 & 8605.2 & 37.0 & 8535.2 & 8559.1 & -0.54 & 37.6 & 8524.0 & 8580.0 & -0.29 & 37.0 & 8527.2 & 8557.1 & -0.56 \\
RC1\_4\_5 & 400 & 3600.0 & 37.0 & 8255.2 & 8292.9 & 37.0 & 8206.1 & 8236.3 & -0.68 & 37.0 & 8196.4 & 8211.3 & -0.98 & 37.0 & 8206.7 & 8226.8 & -0.80 \\
RC1\_4\_10 & 400 & 3600.0 & 36.8 & 7719.9 & 7795.8 & 36.8 & 7670.0 & 7730.9 & -0.83 & 36.8 & 7634.5 & 7697.4 & -1.26 & 36.5 & 7634.0 & 7686.3 & -1.40 \\
RC2\_4\_1 & 400 & 3600.0 & 16.1 & 6153.7 & 6173.7 & 15.8 & 6147.3 & 6171.4 & -0.04 & 16.4 & 6156.2 & 6172.8 & -0.01 & 15.9 & 6148.7 & 6175.4 & 0.03 \\
RC2\_4\_5 & 400 & 3600.0 & 13.0 & 5402.9 & 5419.0 & 13.0 & 5401.5 & 5418.6 & -0.01 & 13.3 & 5400.1 & 5418.7 & -0.01 & 13.0 & 5394.7 & 5408.0 & -0.20 \\
RC2\_4\_10 & 400 & 3600.0 & 8.2 & 4284.4 & 4334.3 & 8.1 & 4276.5 & 4302.1 & -0.74 & 8.5 & 4266.6 & 4295.4 & -0.90 & 8.5 & 4261.6 & 4300.0 & -0.79 \\
C1\_6\_1 & 600 & 3600.0 & 60.0 & 14076.6 & 14076.6 & 60.0 & 14076.6 & 14076.6 & 0.00 & 60.0 & 14076.6 & 14076.6 & 0.00 & 60.0 & 14076.6 & 14076.6 & 0.00 \\
C1\_6\_5 & 600 & 3600.0 & 60.0 & 14066.8 & 14067.2 & 60.0 & 14066.8 & 14066.9 & 0.00 & 60.0 & 14066.8 & 14066.8 & 0.00 & 60.0 & 14066.8 & 14066.9 & 0.00 \\
C1\_6\_10 & 600 & 3600.0 & 56.4 & 13733.7 & 13800.5 & 56.0 & 13650.3 & 13665.4 & -0.98 & 56.0 & 13626.3 & 13651.3 & -1.08 & 56.0 & 13640.1 & 13654.9 & -1.05 \\
C2\_6\_1 & 600 & 3600.0 & 18.3 & 7752.2 & 7762.3 & 18.0 & 7752.2 & 7753.6 & -0.11 & 18.3 & 7752.2 & 7760.2 & -0.03 & 18.0 & 7752.2 & 7753.2 & -0.12 \\
C2\_6\_5 & 600 & 3600.0 & 18.0 & 7553.8 & 7554.1 & 18.1 & 7553.8 & 7561.4 & 0.10 & 18.4 & 7553.8 & 7576.9 & 0.30 & 18.0 & 7553.8 & 7554.2 & 0.00 \\
C2\_6\_10 & 600 & 3600.0 & 18.0 & 7138.1 & 7155.0 & 18.0 & 7132.2 & 7143.0 & -0.17 & 18.0 & 7131.5 & 7148.0 & -0.10 & 18.0 & 7136.0 & 7142.8 & -0.17 \\
\hline
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrr}
\hline
\multirow{2}{*}{Instance} & \multicolumn{1}{c}{\multirow{2}{*}{$N_C$}} & \multicolumn{1}{c}{\multirow{2}{*}{$t$}} & \multicolumn{3}{c}{MA-N} & \multicolumn{4}{c}{MA-E} & \multicolumn{4}{c}{MA-NTGA} & \multicolumn{4}{c}{MA-ETGA} \\
\cmidrule(l){4-6} \cmidrule(l){7-10} \cmidrule(l){11-14} \cmidrule(l){15-18}
    & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{$M$} & \multicolumn{1}{c}{$f^*$} & \multicolumn{1}{c}{$f$} & \multicolumn{1}{c}{$M$} & \multicolumn{1}{c}{$f^*$} & \multicolumn{1}{c}{$f$} & \multicolumn{1}{c}{Gap(\%)} & \multicolumn{1}{c}{$M$} & \multicolumn{1}{c}{$f^*$} & \multicolumn{1}{c}{$f$} & \multicolumn{1}{c}{Gap(\%)} & \multicolumn{1}{c}{$M$} & \multicolumn{1}{c}{$f^*$} & \multicolumn{1}{c}{$f$} & \multicolumn{1}{c}{Gap(\%)} \\
\hline
R1\_6\_1 & 600 & 3600.0 & 61.2 & 21711.0 & 21858.9 & 59.1 & 21377.2 & 21515.9 & -1.57 & 58.1 & 21314.5 & 21352.3 & -2.32 & 58.2 & 21315.5 & 21385.5 & -2.17 \\
R1\_6\_5 & 600 & 3600.0 & 56.6 & 19884.8 & 19992.1 & 56.2 & 19552.0 & 19641.4 & -1.75 & 56.0 & 19435.8 & 19523.9 & -2.34 & 56.0 & 19463.8 & 19545.8 & -2.23 \\
R1\_6\_10 & 600 & 3600.0 & 55.2 & 18226.7 & 18355.5 & 55.0 & 17958.7 & 18040.4 & -1.72 & 55.0 & 17711.0 & 17799.5 & -3.03 & 55.0 & 17795.1 & 17861.1 & -2.69 \\
R2\_6\_1 & 600 & 3600.0 & 20.0 & 15654.4 & 16012.2 & 21.4 & 15259.8 & 15595.6 & -2.60 & 21.4 & 15274.1 & 15693.4 & -1.99 & 23.4 & 15194.9 & 15418.9 & -3.71 \\
R2\_6\_5 & 600 & 3600.0 & 15.7 & 14519.5 & 14786.5 & 17.3 & 13962.7 & 14226.6 & -3.79 & 18.2 & 13895.0 & 14120.2 & -4.51 & 18.3 & 13926.5 & 14150.4 & -4.30 \\
R2\_6\_10 & 600 & 3600.0 & 13.0 & 12465.8 & 12633.6 & 13.1 & 12024.2 & 12245.4 & -3.07 & 13.8 & 12010.4 & 12084.8 & -4.34 & 13.6 & 11988.6 & 12090.3 & -4.30 \\
RC1\_6\_1 & 600 & 3600.0 & 57.2 & 17448.6 & 17523.0 & 56.8 & 17179.5 & 17215.4 & -1.76 & 56.4 & 17037.9 & 17111.6 & -2.35 & 56.7 & 17069.3 & 17113.1 & -2.34 \\
RC1\_6\_5 & 600 & 3600.0 & 56.7 & 17123.0 & 17237.3 & 56.3 & 16872.9 & 16916.0 & -1.86 & 56.0 & 16682.9 & 16744.9 & -2.86 & 56.1 & 16696.2 & 16755.3 & -2.80 \\
RC1\_6\_10 & 600 & 3600.0 & 55.8 & 16394.2 & 16535.9 & 55.6 & 16043.1 & 16160.4 & -2.27 & 55.7 & 15870.0 & 15943.1 & -3.58 & 55.6 & 15915.0 & 16018.5 & -3.13 \\
RC2\_6\_1 & 600 & 3600.0 & 21.5 & 12118.8 & 12205.5 & 21.8 & 11982.7 & 12037.9 & -1.37 & 22.1 & 12005.7 & 12062.6 & -1.17 & 22.0 & 11986.7 & 12047.7 & -1.29 \\
RC2\_6\_5 & 600 & 3600.0 & 19.6 & 11290.7 & 11419.1 & 19.1 & 11114.8 & 11192.7 & -1.98 & 19.4 & 11111.9 & 11188.1 & -2.02 & 19.3 & 11109.5 & 11156.0 & -2.30 \\
RC2\_6\_10 & 600 & 3600.0 & 12.6 & 9219.8 & 9394.8 & 12.6 & 9040.2 & 9114.0 & -2.99 & 12.5 & 9028.3 & 9075.7 & -3.40 & 12.5 & 9036.1 & 9077.4 & -3.38 \\
C1\_8\_1 & 800 & 3600.0 & 80.0 & 25156.9 & 25156.9 & 80.0 & 25156.9 & 25157.3 & 0.00 & 80.0 & 25156.9 & 25156.9 & 0.00 & 80.0 & 25156.9 & 25157.3 & 0.00 \\
C1\_8\_5 & 800 & 3600.0 & 80.0 & 25138.6 & 25138.7 & 80.0 & 25138.6 & 25139.3 & 0.00 & 80.0 & 25138.6 & 25138.6 & 0.00 & 80.0 & 25138.6 & 25139.4 & 0.00 \\
C1\_8\_10 & 800 & 3600.0 & 73.5 & 24908.6 & 25203.7 & 73.0 & 24251.3 & 24376.8 & -3.28 & 73.0 & 24094.3 & 24141.2 & -4.22 & 73.0 & 24091.5 & 24152.7 & -4.17 \\
C2\_8\_1 & 800 & 3600.0 & 24.0 & 11631.9 & 11632.6 & 24.0 & 11631.9 & 11634.1 & 0.01 & 24.0 & 11631.9 & 11632.0 & 0.00 & 24.0 & 11631.9 & 11634.5 & 0.02 \\
C2\_8\_5 & 800 & 3600.0 & 24.0 & 11399.6 & 11411.2 & 24.0 & 11395.6 & 11402.8 & -0.07 & 24.0 & 11395.6 & 11398.0 & -0.12 & 24.0 & 11395.6 & 11399.2 & -0.11 \\
C2\_8\_10 & 800 & 3600.0 & 24.3 & 11103.0 & 11310.4 & 24.0 & 10961.3 & 10994.4 & -2.79 & 24.0 & 10950.2 & 10989.0 & -2.84 & 24.0 & 10957.6 & 10972.2 & -2.99 \\
R1\_8\_1 & 800 & 3600.0 & 81.7 & 37482.8 & 37712.0 & 79.9 & 37038.5 & 37171.0 & -1.43 & 79.7 & 36641.8 & 36720.4 & -2.63 & 79.1 & 36704.2 & 36847.0 & -2.29 \\
R1\_8\_5 & 800 & 3600.0 & 75.3 & 34841.2 & 34988.0 & 74.5 & 34243.4 & 34433.5 & -1.58 & 74.0 & 33815.4 & 33937.0 & -3.00 & 74.2 & 33849.3 & 34060.3 & -2.65 \\
R1\_8\_10 & 800 & 3600.0 & 72.9 & 32847.2 & 32979.8 & 73.2 & 31919.5 & 32049.6 & -2.82 & 73.0 & 31436.6 & 31594.0 & -4.20 & 73.0 & 31573.6 & 31738.5 & -3.76 \\
R2\_8\_1 & 800 & 3600.0 & 21.8 & 26502.0 & 26865.9 & 25.1 & 25228.8 & 25575.5 & -4.80 & 26.5 & 25237.3 & 25426.9 & -5.36 & 25.7 & 25129.0 & 25405.7 & -5.44 \\
R2\_8\_5 & 800 & 3600.0 & 17.5 & 24738.1 & 24984.2 & 21.6 & 23131.2 & 23708.4 & -5.11 & 23.2 & 23026.9 & 23211.1 & -7.10 & 24.0 & 22929.3 & 23132.6 & -7.41 \\
R2\_8\_10 & 800 & 3600.0 & 16.0 & 21497.2 & 21696.9 & 18.3 & 20638.9 & 20959.2 & -3.40 & 19.3 & 20154.0 & 20274.6 & -6.55 & 18.3 & 20230.8 & 20389.4 & -6.03 \\
RC1\_8\_1 & 800 & 3600.0 & 75.7 & 31037.5 & 31241.0 & 74.9 & 30503.6 & 30670.5 & -1.83 & 74.6 & 30186.5 & 30325.2 & -2.93 & 74.3 & 30193.5 & 30382.3 & -2.75 \\
RC1\_8\_5 & 800 & 3600.0 & 74.8 & 30316.2 & 30506.7 & 74.2 & 29794.4 & 30042.0 & -1.52 & 74.0 & 29514.3 & 29578.7 & -3.04 & 74.0 & 29556.2 & 29644.5 & -2.83 \\
RC1\_8\_10 & 800 & 3600.0 & 73.3 & 29634.7 & 30175.1 & 73.0 & 29136.8 & 29295.5 & -2.92 & 73.0 & 28564.8 & 28644.9 & -5.07 & 73.1 & 28786.5 & 28876.6 & -4.30 \\
RC2\_8\_1 & 800 & 3600.0 & 26.0 & 19796.1 & 19931.0 & 25.4 & 19263.7 & 19338.9 & -2.97 & 25.6 & 19279.2 & 19341.9 & -2.96 & 25.9 & 19239.5 & 19309.8 & -3.12 \\
RC2\_8\_5 & 800 & 3600.0 & 23.0 & 18175.5 & 18316.8 & 22.7 & 17609.3 & 17714.7 & -3.29 & 22.6 & 17540.8 & 17611.1 & -3.85 & 22.5 & 17595.1 & 17666.8 & -3.55 \\
RC2\_8\_10 & 800 & 3600.0 & 16.4 & 15182.1 & 15356.6 & 16.5 & 14684.0 & 14826.1 & -3.45 & 16.0 & 14470.6 & 14531.7 & -5.37 & 16.0 & 14478.0 & 14533.1 & -5.36 \\
C1\_10\_1 & 1000 & 7200.0 & 100.0 & 42444.8 & 42444.9 & 100.0 & 42445.8 & 42447.2 & 0.01 & 100.0 & 42444.8 & 42444.8 & 0.00 & 100.0 & 42444.8 & 42446.2 & 0.00 \\
C1\_10\_5 & 1000 & 7200.0 & 100.0 & 42435.5 & 42436.1 & 100.0 & 42435.5 & 42437.0 & 0.00 & 100.0 & 42434.8 & 42435.7 & 0.00 & 100.0 & 42435.5 & 42436.7 & 0.00 \\
C1\_10\_10 & 1000 & 7200.0 & 91.7 & 41332.2 & 41790.0 & 91.7 & 40425.3 & 40645.7 & -2.74 & 90.9 & 40030.1 & 40253.0 & -3.68 & 91.2 & 40056.8 & 40231.0 & -3.73 \\
C2\_10\_1 & 1000 & 7200.0 & 30.0 & 16841.1 & 16841.1 & 30.0 & 16841.1 & 16841.1 & 0.00 & 30.0 & 16841.1 & 16842.2 & 0.01 & 30.0 & 16841.1 & 16841.3 & 0.00 \\
C2\_10\_5 & 1000 & 7200.0 & 30.0 & 16532.2 & 16553.7 & 30.0 & 16525.6 & 16538.2 & -0.09 & 30.0 & 16521.9 & 16533.2 & -0.12 & 30.0 & 16522.9 & 16538.5 & -0.09 \\
C2\_10\_10 & 1000 & 7200.0 & 30.0 & 15965.0 & 16158.4 & 30.0 & 15747.6 & 15790.8 & -2.28 & 30.0 & 15773.0 & 15786.3 & -2.30 & 30.0 & 15750.8 & 15775.0 & -2.37 \\
R1\_10\_1 & 1000 & 7200.0 & 98.1 & 55067.3 & 55329.0 & 95.9 & 53996.7 & 54106.9 & -2.21 & 94.9 & 53488.9 & 53610.4 & -3.11 & 94.7 & 53522.0 & 53634.4 & -3.06 \\
R1\_10\_5 & 1000 & 7200.0 & 94.2 & 52497.3 & 52757.8 & 93.7 & 51523.6 & 51756.3 & -1.90 & 93.0 & 50971.1 & 51099.8 & -3.14 & 93.0 & 50895.6 & 51060.4 & -3.22 \\
R1\_10\_10 & 1000 & 7200.0 & 93.0 & 49984.0 & 50525.7 & 93.0 & 49220.4 & 49360.5 & -2.31 & 92.6 & 48015.0 & 48390.5 & -4.23 & 92.7 & 48454.5 & 48854.9 & -3.31 \\
R2\_10\_1 & 1000 & 7200.0 & 26.0 & 39831.9 & 40458.1 & 30.5 & 37241.1 & 38080.2 & -5.88 & 32.2 & 37323.2 & 37719.2 & -6.77 & 31.2 & 37079.2 & 37649.1 & -6.94 \\
R2\_10\_5 & 1000 & 7200.0 & 21.7 & 37403.0 & 37695.6 & 26.8 & 34597.7 & 35281.2 & -6.40 & 25.8 & 34497.3 & 35102.8 & -6.88 & 27.6 & 34422.9 & 34800.6 & -7.68 \\
R2\_10\_10 & 1000 & 7200.0 & 20.1 & 32256.9 & 32525.9 & 22.2 & 31012.4 & 31171.7 & -4.16 & 23.3 & 30118.6 & 30250.6 & -7.00 & 22.7 & 30109.1 & 30319.4 & -6.78 \\
RC1\_10\_1 & 1000 & 7200.0 & 93.6 & 47760.7 & 47994.4 & 92.2 & 46798.5 & 47043.7 & -1.98 & 91.5 & 46285.6 & 46415.6 & -3.29 & 91.7 & 46362.2 & 46639.6 & -2.82 \\
RC1\_10\_5 & 1000 & 7200.0 & 92.2 & 47019.3 & 47412.2 & 91.6 & 46257.7 & 46448.5 & -2.03 & 91.1 & 45593.0 & 45718.9 & -3.57 & 91.4 & 45795.4 & 45971.7 & -3.04 \\
RC1\_10\_10 & 1000 & 7200.0 & 90.5 & 46181.7 & 46622.4 & 91.0 & 45140.7 & 45367.2 & -2.69 & 90.8 & 44251.9 & 44403.5 & -4.76 & 91.0 & 44627.1 & 44802.3 & -3.90 \\
RC2\_10\_1 & 1000 & 7200.0 & 28.7 & 29458.1 & 29634.6 & 29.4 & 28355.3 & 28514.0 & -3.78 & 29.5 & 28324.6 & 28440.2 & -4.03 & 29.1 & 28275.9 & 28349.2 & -4.34 \\
RC2\_10\_5 & 1000 & 7200.0 & 25.4 & 26869.9 & 27242.3 & 26.0 & 26111.1 & 26277.3 & -3.54 & 25.9 & 25983.3 & 26076.8 & -4.28 & 25.7 & 25961.7 & 26064.3 & -4.32 \\
RC2\_10\_10 & 1000 & 7200.0 & 19.9 & 22910.0 & 23103.9 & 20.3 & 22234.7 & 22409.7 & -3.00 & 19.9 & 21912.3 & 21987.3 & -4.83 & 20.1 & 21885.4 & 22003.5 & -4.76 \\
\hline
MEAN & \multicolumn{1}{c}{-} & 3960.0 & 37.1 & 16857.9 & 16977.3 & 37.2 & 16529.0 & 16625.3 & -1.32 & 37.3 & 16410.3 & 16479.4 & -1.80 & 37.3 & 16423.1 & 16495.1 & -1.80 \\
\hline
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrr}
\hline
\multirow{2}{*}{Instance} & \multicolumn{1}{c}{\multirow{2}{*}{$N_C$}} & \multicolumn{4}{c}{MA-N} & \multicolumn{5}{c}{MA-E} & \multicolumn{5}{c}{MA-NTGA} & \multicolumn{5}{c}{MA-ETGA} \\
\cmidrule(l){3-6} \cmidrule(l){7-11} \cmidrule(l){12-16} \cmidrule(l){17-21}
    & \multicolumn{1}{c}{} & \multicolumn{1}{c}{$M$} & \multicolumn{1}{c}{$f^*$} & \multicolumn{1}{c}{$f$} & \multicolumn{1}{c}{$t$} & \multicolumn{1}{c}{$M$} & \multicolumn{1}{c}{$f^*$} & \multicolumn{1}{c}{$f$} & \multicolumn{1}{c}{$t$} & \multicolumn{1}{c}{Gap(\%)} & \multicolumn{1}{c}{$M$} & \multicolumn{1}{c}{$f^*$} & \multicolumn{1}{c}{$f$} & \multicolumn{1}{c}{$t$} & \multicolumn{1}{c}{Gap(\%)} & \multicolumn{1}{c}{$M$} & \multicolumn{1}{c}{$f^*$} & \multicolumn{1}{c}{$f$} & \multicolumn{1}{c}{$t$} & \multicolumn{1}{c}{Gap(\%)} \\
\hline
F201 & 200 & 41.0 & 64458.1 & 64690.3 & 908.5 & 41.0 & 64437.6 & 64705.0 & 439.5 & 0.02 & 41.0 & 64297.8 & 64550.4 & 424.0 & -0.22 & 41.1 & 64483.1 & 64812.3 & 516.1 & 0.19 \\
F202 & 200 & 42.8 & 64687.0 & 64944.5 & 1089.2 & 42.9 & 64848.5 & 65002.1 & 376.6 & 0.09 & 42.9 & 64758.0 & 64875.4 & 415.1 & -0.11 & 42.8 & 64698.3 & 64969.9 & 608.1 & 0.04 \\
F203 & 200 & 41.2 & 65667.3 & 65994.2 & 1067.7 & 41.2 & 65619.3 & 66042.1 & 511.8 & 0.07 & 41.2 & 65526.9 & 65967.3 & 495.1 & -0.04 & 41.0 & 65664.1 & 65854.0 & 614.9 & -0.21 \\
F204 & 200 & 41.7 & 64309.7 & 64755.8 & 1164.3 & 41.6 & 64461.7 & 64780.3 & 442.2 & 0.04 & 41.5 & 64179.1 & 64629.0 & 532.0 & -0.20 & 41.8 & 64310.7 & 64835.5 & 641.4 & 0.12 \\
F401 & 400 & 76.4 & 117113.0 & 117937.6 & 6489.8 & 76.6 & 117068.0 & 117779.9 & 2422.3 & -0.13 & 76.4 & 116999.0 & 117512.5 & 841.8 & -0.36 & 76.8 & 117057.0 & 118032.7 & 1056.2 & 0.08 \\
F402 & 400 & 80.2 & 122364.0 & 123627.1 & 6798.0 & 79.8 & 122606.0 & 123308.8 & 2674.6 & -0.26 & 80.0 & 122429.0 & 123059.2 & 865.5 & -0.46 & 79.9 & 122369.0 & 123023.9 & 1567.1 & -0.49 \\
F403 & 400 & 76.4 & 116591.0 & 117077.2 & 7046.5 & 76.6 & 116762.0 & 117098.9 & 2176.6 & 0.02 & 75.9 & 115920.0 & 116589.7 & 874.3 & -0.42 & 76.6 & 116693.0 & 117369.2 & 1109.8 & 0.25 \\
F404 & 400 & 79.6 & 120232.0 & 121007.1 & 7008.3 & 79.4 & 119546.0 & 120633.0 & 2782.8 & -0.31 & 79.0 & 119242.0 & 120287.4 & 882.7 & -0.59 & 79.5 & 119777.0 & 120558.1 & 1456.1 & -0.37 \\
F601 & 600 & 112.1 & 175304.0 & 177418.2 & 7205.8 & 110.9 & 174113.0 & 175018.4 & 5890.7 & -1.35 & 110.4 & 173141.0 & 174054.6 & 1731.3 & -1.90 & 111.2 & 173896.0 & 175616.6 & 1571.3 & -1.02 \\
F602 & 600 & 115.9 & 181240.0 & 182229.8 & 7205.8 & 114.1 & 178435.0 & 180070.3 & 5572.2 & -1.19 & 113.5 & 177893.0 & 178792.2 & 1503.2 & -1.89 & 114.5 & 179052.0 & 179960.1 & 1836.8 & -1.25 \\
F603 & 600 & 115.1 & 180712.0 & 181790.1 & 7205.4 & 113.4 & 178135.0 & 178972.0 & 5898.9 & -1.55 & 112.5 & 177320.0 & 178291.0 & 1378.0 & -1.92 & 113.8 & 177997.0 & 178974.8 & 1567.1 & -1.55 \\
F604 & 600 & 117.3 & 180749.0 & 182080.4 & 7206.2 & 115.0 & 177918.0 & 178753.8 & 6859.3 & -1.83 & 113.7 & 176527.0 & 177811.5 & 1651.1 & -2.34 & 114.7 & 177806.0 & 179063.2 & 1712.8 & -1.66 \\
F801 & 800 & 157.1 & 215645.0 & 217342.7 & 7217.0 & 150.1 & 208302.0 & 209804.6 & 7201.6 & -3.47 & 147.1 & 205657.0 & 207008.4 & 2362.7 & -4.75 & 148.8 & 207300.0 & 208363.2 & 2589.9 & -4.13 \\
F802 & 800 & 154.5 & 212788.0 & 214773.9 & 7218.6 & 148.8 & 206510.0 & 208008.9 & 7202.0 & -3.15 & 146.4 & 204164.0 & 205171.9 & 2302.7 & -4.47 & 147.0 & 205251.0 & 206450.9 & 2696.9 & -3.88 \\
F803 & 800 & 158.3 & 214338.0 & 217564.7 & 7219.9 & 152.5 & 209854.0 & 211410.9 & 7201.6 & -2.83 & 150.6 & 207664.0 & 208869.3 & 2167.3 & -4.00 & 150.5 & 207585.0 & 209159.9 & 2737.8 & -3.86 \\
F804 & 800 & 155.2 & 212164.0 & 214123.8 & 7217.9 & 147.5 & 204671.0 & 205643.9 & 7201.7 & -3.96 & 145.4 & 202271.0 & 203238.5 & 2165.4 & -5.08 & 146.6 & 203116.0 & 204404.2 & 2546.4 & -4.54 \\
F1001 & 1000 & 204.8 & 311597.0 & 312801.1 & 7305.1 & 197.8 & 301712.0 & 303817.7 & 7204.1 & -2.87 & 193.6 & 297090.0 & 297435.0 & 4617.2 & -4.91 & 194.1 & 297325.0 & 299324.2 & 3434.4 & -4.31 \\
F1002 & 1000 & 204.3 & 307184.0 & 309877.0 & 7335.6 & 197.2 & 299313.0 & 300400.0 & 7204.2 & -3.06 & 192.0 & 292779.0 & 294447.6 & 4010.4 & -4.98 & 194.0 & 294712.0 & 296616.4 & 3511.3 & -4.28 \\
F1003 & 1000 & 204.8 & 309496.0 & 311153.3 & 7378.4 & 199.0 & 300427.0 & 302536.1 & 7204.9 & -2.77 & 192.7 & 292581.0 & 295103.3 & 4556.9 & -5.16 & 193.5 & 294946.0 & 297179.9 & 3187.9 & -4.49 \\
F1004 & 1000 & 205.0 & 308060.0 & 310114.8 & 7315.7 & 197.8 & 298988.0 & 300791.0 & 7204.4 & -3.01 & 192.7 & 292222.0 & 293919.6 & 4875.1 & -5.22 & 193.8 & 293905.0 & 296191.1 & 3223.3 & -4.49 \\
\hline
MEAN & \multicolumn{1}{c}{-} & 119.2 & 177235.0 & 178565.2 & 5930.2 & 116.2 & 173686.4 & 174728.9 & 4683.6 & -1.57 & 114.4 & 171633.0 & 172580.7 & 1932.6 & -2.45 & 115.1 & 172397.2 & 173538.0 & 1909.3 & -1.99 \\
\hline
\end{tabular}
\begin{tabular}{lrrrrrrrrrrr}
\hline
\multirow{2}{*}{Instance} & \multicolumn{1}{c}{\multirow{2}{*}{$N_C$}} & \multicolumn{1}{c}{\multirow{2}{*}{BKS}} & \multicolumn{1}{c}{\multirow{2}{*}{$t$}} & \multicolumn{2}{c}{HGS-2012} & \multicolumn{2}{c}{HGS-CVRP} & \multicolumn{2}{c}{MA-NTGA} & \multicolumn{2}{c}{MA-ETGA} \\
\cmidrule(l){5-6} \cmidrule(l){7-8} \cmidrule(l){9-10} \cmidrule(l){11-12}
    & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{$f^*$} & \multicolumn{1}{c}{Gap(\%)} & \multicolumn{1}{c}{$f^*$} & \multicolumn{1}{c}{Gap(\%)} & \multicolumn{1}{c}{$f^*$} & \multicolumn{1}{c}{Gap(\%)} & \multicolumn{1}{c}{$f^*$} & \multicolumn{1}{c}{Gap(\%)} \\
\hline
X-n101-k25 & 100 & 27591.0 & 240.0 & 27591.0 & 0.00 & 27591.0 & 0.00 & 27591.0 & 0.00 & 27591.0 & 0.00 \\
X-n106-k14 & 105 & 26362.0 & 252.0 & 26387.0 & 0.09 & 26364.0 & 0.01 & 26403.0 & 0.16 & 26403.0 & 0.16 \\
X-n110-k13 & 109 & 14971.0 & 261.6 & 14971.0 & 0.00 & 14971.0 & 0.00 & 14971.0 & 0.00 & 14971.0 & 0.00 \\
X-n115-k10 & 114 & 12747.0 & 273.6 & 12747.0 & 0.00 & 12747.0 & 0.00 & 12747.0 & 0.00 & 12747.0 & 0.00 \\
X-n120-k6 & 119 & 13332.0 & 285.6 & 13332.0 & 0.00 & 13332.0 & 0.00 & 13332.0 & 0.00 & 13332.0 & 0.00 \\
X-n125-k30 & 124 & 55539.0 & 297.6 & 55539.0 & 0.00 & 55539.0 & 0.00 & 55626.0 & 0.16 & 55600.0 & 0.11 \\
X-n129-k18 & 128 & 28940.0 & 307.2 & 28940.0 & 0.00 & 28940.0 & 0.00 & 29012.0 & 0.25 & 29020.0 & 0.28 \\
X-n134-k13 & 133 & 10916.0 & 319.2 & 10916.0 & 0.00 & 10916.0 & 0.00 & 10920.0 & 0.04 & 10918.0 & 0.02 \\
X-n139-k10 & 138 & 13590.0 & 331.2 & 13590.0 & 0.00 & 13590.0 & 0.00 & 13590.0 & 0.00 & 13590.0 & 0.00 \\
X-n143-k7 & 142 & 15700.0 & 340.8 & 15700.0 & 0.00 & 15700.0 & 0.00 & 15726.0 & 0.17 & 15740.0 & 0.25 \\
X-n148-k46 & 147 & 43448.0 & 352.8 & 43448.0 & 0.00 & 43448.0 & 0.00 & 43449.0 & 0.00 & 43461.0 & 0.03 \\
X-n153-k22 & 152 & 21220.0 & 364.8 & 21220.0 & 0.00 & 21225.0 & 0.02 & 21262.0 & 0.20 & 21282.0 & 0.29 \\
X-n157-k13 & 156 & 16876.0 & 374.4 & 16876.0 & 0.00 & 16876.0 & 0.00 & 16876.0 & 0.00 & 16876.0 & 0.00 \\
X-n162-k11 & 161 & 14138.0 & 386.4 & 14138.0 & 0.00 & 14138.0 & 0.00 & 14138.0 & 0.00 & 14147.0 & 0.06 \\
X-n167-k10 & 166 & 20557.0 & 398.4 & 20557.0 & 0.00 & 20557.0 & 0.00 & 20583.0 & 0.13 & 20557.0 & 0.00 \\
X-n172-k51 & 171 & 45607.0 & 410.4 & 45607.0 & 0.00 & 45607.0 & 0.00 & 45610.0 & 0.01 & 45616.0 & 0.02 \\
X-n176-k26 & 175 & 47812.0 & 420.0 & 47812.0 & 0.00 & 47812.0 & 0.00 & 47915.0 & 0.22 & 47899.0 & 0.18 \\
X-n181-k23 & 180 & 25569.0 & 432.0 & 25569.0 & 0.00 & 25569.0 & 0.00 & 25644.0 & 0.29 & 25593.0 & 0.09 \\
X-n186-k15 & 185 & 24145.0 & 444.0 & 24145.0 & 0.00 & 24145.0 & 0.00 & 24154.0 & 0.04 & 24180.0 & 0.14 \\
X-n190-k8 & 189 & 16980.0 & 453.6 & 16986.0 & 0.04 & 16980.0 & 0.00 & 17057.0 & 0.45 & 17015.0 & 0.21 \\
X-n195-k51 & 194 & 44225.0 & 465.6 & 44225.0 & 0.00 & 44225.0 & 0.00 & 44361.0 & 0.31 & 44313.0 & 0.20 \\
X-n200-k36 & 199 & 58578.0 & 477.6 & 58578.0 & 0.00 & 58578.0 & 0.00 & 58730.0 & 0.26 & 58711.0 & 0.23 \\
X-n204-k19 & 203 & 19565.0 & 487.2 & 19565.0 & 0.00 & 19565.0 & 0.00 & 19610.0 & 0.23 & 19570.0 & 0.03 \\
X-n209-k16 & 208 & 30656.0 & 499.2 & 30656.0 & 0.00 & 30656.0 & 0.00 & 30736.0 & 0.26 & 30756.0 & 0.33 \\
X-n214-k11 & 213 & 10856.0 & 511.2 & 10856.0 & 0.00 & 10856.0 & 0.00 & 10927.0 & 0.65 & 11005.0 & 1.37 \\
X-n219-k73 & 218 & 117595.0 & 523.2 & 117595.0 & 0.00 & 117595.0 & 0.00 & 117624.0 & 0.02 & 117616.0 & 0.02 \\
X-n223-k34 & 222 & 40437.0 & 532.8 & 40437.0 & 0.00 & 40437.0 & 0.00 & 40587.0 & 0.37 & 40627.0 & 0.47 \\
X-n228-k23 & 227 & 25742.0 & 544.8 & 25742.0 & 0.00 & 25742.0 & 0.00 & 25870.0 & 0.50 & 25881.0 & 0.54 \\
X-n233-k16 & 232 & 19230.0 & 556.8 & 19230.0 & 0.00 & 19230.0 & 0.00 & 19333.0 & 0.54 & 19337.0 & 0.56 \\
X-n237-k14 & 236 & 27042.0 & 566.4 & 27044.0 & 0.01 & 27042.0 & 0.00 & 27318.0 & 1.02 & 27346.0 & 1.12 \\
X-n242-k48 & 241 & 82751.0 & 578.4 & 82771.0 & 0.02 & 82771.0 & 0.02 & 83443.0 & 0.84 & 83319.0 & 0.69 \\
X-n247-k50 & 246 & 37274.0 & 590.4 & 37278.0 & 0.01 & 37274.0 & 0.00 & 37387.0 & 0.30 & 37387.0 & 0.30 \\
X-n251-k28 & 250 & 38684.0 & 600.0 & 38699.0 & 0.04 & 38684.0 & 0.00 & 38940.0 & 0.66 & 38966.0 & 0.73 \\
X-n256-k16 & 255 & 18839.0 & 612.0 & 18880.0 & 0.22 & 18839.0 & 0.00 & 18920.0 & 0.43 & 18929.0 & 0.48 \\
X-n261-k13 & 260 & 26558.0 & 624.0 & 26570.0 & 0.05 & 26558.0 & 0.00 & 26752.0 & 0.73 & 26672.0 & 0.43 \\
X-n266-k58 & 265 & 75478.0 & 636.0 & 75608.0 & 0.17 & 75478.0 & 0.00 & 75942.0 & 0.61 & 76109.0 & 0.84 \\
X-n270-k35 & 269 & 35291.0 & 645.6 & 35303.0 & 0.03 & 35303.0 & 0.03 & 35525.0 & 0.66 & 35543.0 & 0.71 \\
X-n275-k28 & 274 & 21245.0 & 657.6 & 21245.0 & 0.00 & 21245.0 & 0.00 & 21452.0 & 0.97 & 21412.0 & 0.79 \\
X-n280-k17 & 279 & 33503.0 & 669.6 & 33542.0 & 0.12 & 33506.0 & 0.01 & 33656.0 & 0.46 & 33689.0 & 0.56 \\
X-n284-k15 & 283 & 20215.0 & 679.2 & 20225.0 & 0.05 & 20231.0 & 0.08 & 20632.0 & 2.06 & 20724.0 & 2.52 \\
X-n289-k60 & 288 & 95151.0 & 691.2 & 95181.0 & 0.03 & 95242.0 & 0.10 & 96330.0 & 1.24 & 96271.0 & 1.18 \\
X-n294-k50 & 293 & 47161.0 & 703.2 & 47210.0 & 0.10 & 47167.0 & 0.01 & 47421.0 & 0.55 & 47531.0 & 0.78 \\
X-n298-k31 & 297 & 34231.0 & 712.8 & 34231.0 & 0.00 & 34231.0 & 0.00 & 34416.0 & 0.54 & 34552.0 & 0.94 \\
X-n303-k21 & 302 & 21736.0 & 724.8 & 21754.0 & 0.08 & 21739.0 & 0.01 & 21868.0 & 0.61 & 21951.0 & 0.99 \\
X-n308-k13 & 307 & 25859.0 & 736.8 & 25865.0 & 0.02 & 25862.0 & 0.01 & 26044.0 & 0.72 & 25924.0 & 0.25 \\
X-n313-k71 & 312 & 94043.0 & 748.8 & 94050.0 & 0.01 & 94045.0 & 0.00 & 94891.0 & 0.90 & 94800.0 & 0.80 \\
X-n317-k53 & 316 & 78355.0 & 758.4 & 78355.0 & 0.00 & 78355.0 & 0.00 & 78515.0 & 0.20 & 78479.0 & 0.16 \\
X-n322-k28 & 321 & 29834.0 & 770.4 & 29857.0 & 0.08 & 29834.0 & 0.00 & 30082.0 & 0.83 & 30097.0 & 0.88 \\
X-n327-k20 & 326 & 27532.0 & 782.4 & 27576.0 & 0.16 & 27532.0 & 0.00 & 27738.0 & 0.75 & 27850.0 & 1.16 \\
X-n331-k15 & 330 & 31102.0 & 792.0 & 31107.0 & 0.02 & 31102.0 & 0.00 & 31408.0 & 0.98 & 31340.0 & 0.77 \\
X-n336-k84 & 335 & 139111.0 & 804.0 & 139305.0 & 0.14 & 139205.0 & 0.07 & 140544.0 & 1.03 & 140645.0 & 1.10 \\
X-n344-k43 & 343 & 42050.0 & 823.2 & 42067.0 & 0.04 & 42061.0 & 0.03 & 42468.0 & 0.99 & 42509.0 & 1.09 \\
X-n351-k40 & 350 & 25896.0 & 840.0 & 25948.0 & 0.20 & 25924.0 & 0.11 & 26247.0 & 1.36 & 26381.0 & 1.87 \\
X-n359-k29 & 358 & 51505.0 & 859.2 & 51598.0 & 0.18 & 51566.0 & 0.12 & 52090.0 & 1.14 & 52178.0 & 1.31 \\
X-n367-k17 & 366 & 22814.0 & 878.4 & 22814.0 & 0.00 & 22814.0 & 0.00 & 22986.0 & 0.75 & 22902.0 & 0.39 \\
X-n376-k94 & 375 & 147713.0 & 900.0 & 147713.0 & 0.00 & 147713.0 & 0.00 & 147838.0 & 0.08 & 147873.0 & 0.11 \\
X-n384-k52 & 383 & 65928.0 & 919.2 & 66088.0 & 0.24 & 65997.0 & 0.10 & 66906.0 & 1.48 & 67103.0 & 1.78 \\
X-n393-k38 & 392 & 38260.0 & 940.8 & 38260.0 & 0.00 & 38260.0 & 0.00 & 38596.0 & 0.88 & 38620.0 & 0.94 \\
X-n401-k29 & 400 & 66154.0 & 960.0 & 66256.0 & 0.15 & 66209.0 & 0.08 & 66671.0 & 0.78 & 66511.0 & 0.54 \\
X-n411-k19 & 410 & 19712.0 & 984.0 & 19718.0 & 0.03 & 19716.0 & 0.02 & 19914.0 & 1.02 & 20022.0 & 1.57 \\
X-n420-k130 & 419 & 107798.0 & 1005.6 & 107831.0 & 0.03 & 107810.0 & 0.01 & 108294.0 & 0.46 & 108558.0 & 0.71 \\
X-n429-k61 & 428 & 65449.0 & 1027.2 & 65524.0 & 0.11 & 65484.0 & 0.05 & 66112.0 & 1.01 & 66286.0 & 1.28 \\
X-n439-k37 & 438 & 36391.0 & 1051.2 & 36413.0 & 0.06 & 36395.0 & 0.01 & 36664.0 & 0.75 & 36600.0 & 0.57 \\
X-n449-k29 & 448 & 55233.0 & 1075.2 & 55484.0 & 0.45 & 55306.0 & 0.13 & 56185.0 & 1.72 & 56349.0 & 2.02 \\
X-n459-k26 & 458 & 24139.0 & 1099.2 & 24182.0 & 0.18 & 24139.0 & 0.00 & 24467.0 & 1.36 & 24395.0 & 1.06 \\
X-n469-k138 & 468 & 221824.0 & 1123.2 & 222131.0 & 0.14 & 221916.0 & 0.04 & 223454.0 & 0.73 & 224239.0 & 1.09 \\
X-n480-k70 & 479 & 89449.0 & 1149.6 & 89561.0 & 0.13 & 89498.0 & 0.05 & 90269.0 & 0.92 & 90341.0 & 1.00 \\
X-n491-k59 & 490 & 66483.0 & 1176.0 & 66653.0 & 0.26 & 66569.0 & 0.13 & 67578.0 & 1.65 & 67629.0 & 1.72 \\
\hline
\end{tabular}
\begin{tabular}{lrrrrrrrrrrr}
\hline
\multirow{2}{*}{Instance} & \multicolumn{1}{c}{\multirow{2}{*}{$N_C$}} & \multicolumn{1}{c}{\multirow{2}{*}{BKS}} & \multicolumn{1}{c}{\multirow{2}{*}{$t$}} & \multicolumn{2}{c}{HGS-2012} & \multicolumn{2}{c}{HGS-CVRP} & \multicolumn{2}{c}{MA-NTGA} & \multicolumn{2}{c}{MA-ETGA} \\
\cmidrule(l){5-6} \cmidrule(l){7-8} \cmidrule(l){9-10} \cmidrule(l){11-12}
    & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{$f^*$} & \multicolumn{1}{c}{Gap(\%)} & \multicolumn{1}{c}{$f^*$} & \multicolumn{1}{c}{Gap(\%)} & \multicolumn{1}{c}{$f^*$} & \multicolumn{1}{c}{Gap(\%)} & \multicolumn{1}{c}{$f^*$} & \multicolumn{1}{c}{Gap(\%)} \\
\hline
X-n502-k39 & 501 & 69226.0 & 1202.4 & 69264.0 & 0.05 & 69230.0 & 0.01 & 69566.0 & 0.49 & 69564.0 & 0.49 \\
X-n513-k21 & 512 & 24201.0 & 1228.8 & 24201.0 & 0.00 & 24201.0 & 0.00 & 24429.0 & 0.94 & 24509.0 & 1.27 \\
X-n524-k153 & 523 & 154593.0 & 1255.2 & 154713.0 & 0.08 & 154646.0 & 0.03 & 154764.0 & 0.11 & 155331.0 & 0.48 \\
X-n536-k96 & 535 & 94846.0 & 1284.0 & 95125.0 & 0.29 & 95040.0 & 0.20 & 95622.0 & 0.82 & 96355.0 & 1.59 \\
X-n548-k50 & 547 & 86700.0 & 1312.8 & 86888.0 & 0.22 & 86710.0 & 0.01 & 87426.0 & 0.84 & 87699.0 & 1.15 \\
X-n561-k42 & 560 & 42717.0 & 1344.0 & 42738.0 & 0.05 & 42726.0 & 0.02 & 43317.0 & 1.40 & 43388.0 & 1.57 \\
X-n573-k30 & 572 & 50673.0 & 1372.8 & 50797.0 & 0.24 & 50757.0 & 0.17 & 51461.0 & 1.56 & 51379.0 & 1.39 \\
X-n586-k159 & 585 & 190316.0 & 1404.0 & 190576.0 & 0.14 & 190470.0 & 0.08 & 191836.0 & 0.80 & 192258.0 & 1.02 \\
X-n599-k92 & 598 & 108451.0 & 1435.2 & 108712.0 & 0.24 & 108605.0 & 0.14 & 110447.0 & 1.84 & 110534.0 & 1.92 \\
X-n613-k62 & 612 & 59535.0 & 1468.8 & 59698.0 & 0.27 & 59636.0 & 0.17 & 60571.0 & 1.74 & 60687.0 & 1.93 \\
X-n627-k43 & 626 & 62164.0 & 1502.4 & 62377.0 & 0.34 & 62238.0 & 0.12 & 63015.0 & 1.37 & 63096.0 & 1.50 \\
X-n641-k35 & 640 & 63682.0 & 1536.0 & 63976.0 & 0.46 & 63782.0 & 0.16 & 64516.0 & 1.31 & 64684.0 & 1.57 \\
X-n655-k131 & 654 & 106780.0 & 1569.6 & 106841.0 & 0.06 & 106785.0 & 0.00 & 107248.0 & 0.44 & 107269.0 & 0.46 \\
X-n670-k130 & 669 & 146332.0 & 1605.6 & 146833.0 & 0.34 & 146640.0 & 0.21 & 147491.0 & 0.79 & 147803.0 & 1.01 \\
X-n685-k75 & 684 & 68205.0 & 1641.6 & 68414.0 & 0.31 & 68288.0 & 0.12 & 69319.0 & 1.63 & 69510.0 & 1.91 \\
X-n701-k44 & 700 & 81923.0 & 1680.0 & 82302.0 & 0.46 & 82075.0 & 0.19 & 83308.0 & 1.69 & 83523.0 & 1.95 \\
X-n716-k35 & 715 & 43373.0 & 1716.0 & 43541.0 & 0.39 & 43459.0 & 0.20 & 44188.0 & 1.88 & 44119.0 & 1.72 \\
X-n733-k159 & 732 & 136187.0 & 1756.8 & 136405.0 & 0.16 & 136323.0 & 0.10 & 137896.0 & 1.25 & 138426.0 & 1.64 \\
X-n749-k98 & 748 & 77269.0 & 1795.2 & 77671.0 & 0.52 & 77563.0 & 0.38 & 78836.0 & 2.03 & 78970.0 & 2.20 \\
X-n766-k71 & 765 & 114417.0 & 1836.0 & 114834.0 & 0.36 & 114679.0 & 0.23 & 117135.0 & 2.38 & 116629.0 & 1.93 \\
X-n783-k48 & 782 & 72386.0 & 1876.8 & 72797.0 & 0.57 & 72704.0 & 0.44 & 73679.0 & 1.79 & 73718.0 & 1.84 \\
X-n801-k40 & 800 & 73305.0 & 1920.0 & 73678.0 & 0.51 & 73396.0 & 0.12 & 74533.0 & 1.68 & 74639.0 & 1.82 \\
X-n819-k171 & 818 & 158121.0 & 1963.2 & 158639.0 & 0.33 & 158391.0 & 0.17 & 159878.0 & 1.11 & 161000.0 & 1.82 \\
X-n837-k142 & 836 & 193737.0 & 2006.4 & 194444.0 & 0.36 & 194103.0 & 0.19 & 196109.0 & 1.22 & 196834.0 & 1.60 \\
X-n856-k95 & 855 & 88965.0 & 2052.0 & 89110.0 & 0.16 & 88986.0 & 0.02 & 89939.0 & 1.09 & 90023.0 & 1.19 \\
X-n876-k59 & 875 & 99299.0 & 2100.0 & 99765.0 & 0.47 & 99596.0 & 0.30 & 100718.0 & 1.43 & 100931.0 & 1.64 \\
X-n895-k37 & 894 & 53860.0 & 2145.6 & 54134.0 & 0.51 & 54023.0 & 0.30 & 55170.0 & 2.43 & 55189.0 & 2.47 \\
X-n916-k207 & 915 & 329179.0 & 2196.0 & 329918.0 & 0.22 & 329572.0 & 0.12 & 332728.0 & 1.08 & 334515.0 & 1.62 \\
X-n936-k151 & 935 & 132715.0 & 2244.0 & 133102.0 & 0.29 & 133121.0 & 0.31 & 134944.0 & 1.68 & 135026.0 & 1.74 \\
X-n957-k87 & 956 & 85465.0 & 2294.4 & 85709.0 & 0.29 & 85506.0 & 0.05 & 86748.0 & 1.50 & 86780.0 & 1.54 \\
X-n979-k58 & 978 & 118976.0 & 2347.2 & 119353.0 & 0.32 & 119180.0 & 0.17 & 120156.0 & 0.99 & 120106.0 & 0.95 \\
X-n1001-k43 & 1000 & 72355.0 & 2400.0 & 72824.0 & 0.65 & 72678.0 & 0.45 & 74271.0 & 2.65 & 74212.0 & 2.57 \\
\hline
MEAN & \multicolumn{1}{c}{-} & 63106.7 & 989.3 & 63222.3 & 0.13 & 63166.6 & 0.06 & 63716.1 & 0.83 & 63810.9 & 0.92 \\
\hline
\end{tabular}
\begin{tabular}{lrrrrrrrrrrr}
\hline
\multirow{2}{*}{Instance} & \multicolumn{1}{c}{\multirow{2}{*}{$N_C$}} & \multicolumn{1}{c}{\multirow{2}{*}{BKS}} & \multicolumn{1}{c}{\multirow{2}{*}{$t$}} & \multicolumn{2}{c}{DIMACS} & \multicolumn{2}{c}{HGS-DIMACS} & \multicolumn{2}{c}{MA-NTGA} & \multicolumn{2}{c}{MA-ETGA} \\
\cmidrule(l){5-6} \cmidrule(l){7-8} \cmidrule(l){9-10} \cmidrule(l){11-12}
	& \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{$f^*$} & \multicolumn{1}{c}{Gap(\%)} & \multicolumn{1}{c}{$f^*$} & \multicolumn{1}{c}{Gap(\%)} & \multicolumn{1}{c}{$f^*$} & \multicolumn{1}{c}{Gap(\%)} & \multicolumn{1}{c}{$f^*$} & \multicolumn{1}{c}{Gap(\%)} \\
\hline
C1\_2\_1 & 200 & 2698.6 & 1800.0 & 2698.6 & 0.00 & 2698.6 & 0.00 & 2698.6 & 0.00 & 2698.6 & 0.00 \\
C1\_2\_5 & 200 & 2694.9 & 1800.0 & 2694.9 & 0.00 & 2694.9 & 0.00 & 2694.9 & 0.00 & 2694.9 & 0.00 \\
C1\_2\_10 & 200 & 2624.7 & 1800.0 & 2624.7 & 0.00 & 2624.7 & 0.00 & 2624.7 & 0.00 & 2624.7 & 0.00 \\
C2\_2\_1 & 200 & 1922.1 & 1800.0 & 1922.1 & 0.00 & 1922.1 & 0.00 & 1922.1 & 0.00 & 1922.1 & 0.00 \\
C2\_2\_5 & 200 & 1869.6 & 1800.0 & 1869.6 & 0.00 & 1869.6 & 0.00 & 1869.6 & 0.00 & 1869.6 & 0.00 \\
C2\_2\_10 & 200 & 1791.2 & 1800.0 & 1791.2 & 0.00 & 1791.2 & 0.00 & 1791.2 & 0.00 & 1791.2 & 0.00 \\
R1\_2\_1 & 200 & 4667.2 & 1800.0 & 4667.2 & 0.00 & 4667.2 & 0.00 & 4667.2 & 0.00 & 4667.2 & 0.00 \\
R1\_2\_5 & 200 & 4053.2 & 1800.0 & 4053.2 & 0.00 & 4053.2 & 0.00 & 4053.2 & 0.00 & 4053.2 & 0.00 \\
R1\_2\_10 & 200 & 3293.1 & 1800.0 & 3293.1 & 0.00 & 3293.1 & 0.00 & 3293.1 & 0.00 & 3293.8 & 0.02 \\
R2\_2\_1 & 200 & 3468.0 & 1800.0 & 3468.0 & 0.00 & 3468.0 & 0.00 & 3507.5 & 1.14 & 3478.4 & 0.30 \\
R2\_2\_5 & 200 & 3061.1 & 1800.0 & 3061.1 & 0.00 & 3063.8 & 0.09 & 3069.1 & 0.26 & 3063.6 & 0.08 \\
R2\_2\_10 & 200 & 2549.4 & 1800.0 & 2549.4 & 0.00 & 2549.4 & 0.00 & 2557.8 & 0.33 & 2556.1 & 0.26 \\
RC1\_2\_1 & 200 & 3516.9 & 1800.0 & 3516.9 & 0.00 & 3516.9 & 0.00 & 3516.9 & 0.00 & 3516.9 & 0.00 \\
RC1\_2\_5 & 200 & 3325.6 & 1800.0 & 3325.6 & 0.00 & 3325.6 & 0.00 & 3325.6 & 0.00 & 3326.3 & 0.02 \\
RC1\_2\_10 & 200 & 2990.5 & 1800.0 & 2990.5 & 0.00 & 2994.9 & 0.15 & 2993.8 & 0.11 & 2996.9 & 0.21 \\
RC2\_2\_1 & 200 & 2797.4 & 1800.0 & 2797.4 & 0.00 & 2797.4 & 0.00 & 2797.4 & 0.00 & 2797.4 & 0.00 \\
RC2\_2\_5 & 200 & 2491.4 & 1800.0 & 2491.4 & 0.00 & 2491.4 & 0.00 & 2491.4 & 0.00 & 2492.1 & 0.03 \\
RC2\_2\_10 & 200 & 1989.2 & 1800.0 & 1989.2 & 0.00 & 1989.2 & 0.00 & 2000.0 & 0.54 & 1997.0 & 0.39 \\
C1\_4\_1 & 400 & 7138.8 & 3600.0 & 7138.8 & 0.00 & 7138.8 & 0.00 & 7138.8 & 0.00 & 7138.8 & 0.00 \\
C1\_4\_5 & 400 & 7138.8 & 3600.0 & 7138.8 & 0.00 & 7138.8 & 0.00 & 7138.8 & 0.00 & 7138.8 & 0.00 \\
C1\_4\_10 & 400 & 6825.4 & 3600.0 & 6825.4 & 0.00 & 6825.4 & 0.00 & 6825.7 & 0.00 & 6826.5 & 0.02 \\
C2\_4\_1 & 400 & 4100.3 & 3600.0 & 4100.3 & 0.00 & 4100.3 & 0.00 & 4100.3 & 0.00 & 4100.3 & 0.00 \\
C2\_4\_5 & 400 & 3923.2 & 3600.0 & 3923.2 & 0.00 & 3923.2 & 0.00 & 3927.5 & 0.11 & 3923.2 & 0.00 \\
C2\_4\_10 & 400 & 3665.1 & 3600.0 & 3665.1 & 0.00 & 3665.1 & 0.00 & 3665.1 & 0.00 & 3665.1 & 0.00 \\
\hline
\end{tabular}
\begin{tabular}{lrrrrrrrrrrr}
\hline
\multirow{2}{*}{Instance} & \multicolumn{1}{c}{\multirow{2}{*}{$N_C$}} & \multicolumn{1}{c}{\multirow{2}{*}{BKS}} & \multicolumn{1}{c}{\multirow{2}{*}{$t$}} & \multicolumn{2}{c}{DIMACS} & \multicolumn{2}{c}{HGS-DIMACS} & \multicolumn{2}{c}{MA-NTGA} & \multicolumn{2}{c}{MA-ETGA} \\
\cmidrule(l){5-6} \cmidrule(l){7-8} \cmidrule(l){9-10} \cmidrule(l){11-12}
	& \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{$f^*$} & \multicolumn{1}{c}{Gap(\%)} & \multicolumn{1}{c}{$f^*$} & \multicolumn{1}{c}{Gap(\%)} & \multicolumn{1}{c}{$f^*$} & \multicolumn{1}{c}{Gap(\%)} & \multicolumn{1}{c}{$f^*$} & \multicolumn{1}{c}{Gap(\%)} \\
\hline
R1\_4\_1 & 400 & 10305.8 & 3600.0 & 10305.8 & 0.00 & 10305.8 & 0.00 & 10313.8 & 0.08 & 10337.6 & 0.31 \\
R1\_4\_5 & 400 & 9184.6 & 3600.0 & 9188.6 & 0.04 & 9190.3 & 0.06 & 9208.7 & 0.26 & 9198.4 & 0.15 \\
R1\_4\_10 & 400 & 8077.8 & 3600.0 & 8086.4 & 0.11 & 8081.9 & 0.05 & 8109.5 & 0.39 & 8138.7 & 0.75 \\
R2\_4\_1 & 400 & 7520.7 & 3600.0 & 7520.7 & 0.00 & 7520.7 & 0.00 & 7559.7 & 0.52 & 7526.8 & 0.08 \\
R2\_4\_5 & 400 & 6567.9 & 3600.0 & 6567.9 & 0.00 & 6567.9 & 0.00 & 6568.1 & 0.00 & 6577.1 & 0.14 \\
R2\_4\_10 & 400 & 5638.1 & 3600.0 & 5645.9 & 0.14 & 5657.7 & 0.35 & 5690.2 & 0.92 & 5694.0 & 0.99 \\
RC1\_4\_1 & 400 & 8522.9 & 3600.0 & 8524.0 & 0.01 & 8524.0 & 0.01 & 8524.0 & 0.01 & 8527.2 & 0.05 \\
RC1\_4\_5 & 400 & 8152.3 & 3600.0 & 8172.4 & 0.25 & 8154.6 & 0.03 & 8196.4 & 0.54 & 8206.7 & 0.67 \\
RC1\_4\_10 & 400 & 7581.2 & 3600.0 & 7585.3 & 0.05 & 7589.0 & 0.10 & 7634.5 & 0.70 & 7634.0 & 0.70 \\
RC2\_4\_1 & 400 & 6147.3 & 3600.0 & 6147.3 & 0.00 & 6147.3 & 0.00 & 6156.2 & 0.14 & 6148.7 & 0.02 \\
RC2\_4\_5 & 400 & 5392.3 & 3600.0 & 5396.9 & 0.09 & 5392.3 & 0.00 & 5400.1 & 0.14 & 5394.7 & 0.04 \\
RC2\_4\_10 & 400 & 4252.3 & 3600.0 & 4252.3 & 0.00 & 4252.3 & 0.00 & 4266.6 & 0.34 & 4261.6 & 0.22 \\
C1\_6\_1 & 600 & 14076.6 & 3600.0 & 14076.6 & 0.00 & 14076.6 & 0.00 & 14076.6 & 0.00 & 14076.6 & 0.00 \\
C1\_6\_5 & 600 & 14066.8 & 3600.0 & 14066.8 & 0.00 & 14066.8 & 0.00 & 14066.8 & 0.00 & 14066.8 & 0.00 \\
C1\_6\_10 & 600 & 13617.5 & 3600.0 & 13636.5 & 0.14 & 13636.6 & 0.14 & 13626.3 & 0.06 & 13640.1 & 0.17 \\
C2\_6\_1 & 600 & 7752.2 & 3600.0 & 7752.2 & 0.00 & 7752.2 & 0.00 & 7752.2 & 0.00 & 7752.2 & 0.00 \\
C2\_6\_5 & 600 & 7553.8 & 3600.0 & 7553.8 & 0.00 & 7553.8 & 0.00 & 7553.8 & 0.00 & 7553.8 & 0.00 \\
C2\_6\_10 & 600 & 7123.9 & 3600.0 & 7123.9 & 0.00 & 7128.0 & 0.06 & 7131.5 & 0.11 & 7136.0 & 0.17 \\
R1\_6\_1 & 600 & 21274.2 & 3600.0 & 21274.2 & 0.00 & 21312.5 & 0.18 & 21314.5 & 0.19 & 21315.5 & 0.19 \\
R1\_6\_5 & 600 & 19294.9 & 3600.0 & 19305.7 & 0.06 & 19322.6 & 0.14 & 19435.8 & 0.73 & 19463.8 & 0.88 \\
R1\_6\_10 & 600 & 17583.7 & 3600.0 & 17648.1 & 0.37 & 17603.2 & 0.11 & 17711.0 & 0.72 & 17795.1 & 1.20 \\
R2\_6\_1 & 600 & 15145.3 & 3600.0 & 15145.3 & 0.00 & 15145.3 & 0.00 & 15274.1 & 0.85 & 15194.9 & 0.33 \\
R2\_6\_5 & 600 & 13790.2 & 3600.0 & 13809.7 & 0.14 & 13803.7 & 0.10 & 13895.0 & 0.76 & 13926.5 & 0.99 \\
R2\_6\_10 & 600 & 11837.0 & 3600.0 & 11851.6 & 0.12 & 11852.9 & 0.13 & 12010.4 & 1.46 & 11988.6 & 1.28 \\
RC1\_6\_1 & 600 & 16944.2 & 3600.0 & 16981.3 & 0.22 & 16961.1 & 0.10 & 17037.9 & 0.55 & 17069.3 & 0.74 \\
RC1\_6\_5 & 600 & 16536.3 & 3600.0 & 16580.4 & 0.27 & 16597.4 & 0.37 & 16682.9 & 0.89 & 16696.2 & 0.97 \\
RC1\_6\_10 & 600 & 15651.3 & 3600.0 & 15672.8 & 0.14 & 15737.1 & 0.55 & 15870.0 & 1.40 & 15915.0 & 1.68 \\
RC2\_6\_1 & 600 & 11966.1 & 3600.0 & 11979.3 & 0.11 & 11966.1 & 0.00 & 12005.7 & 0.33 & 11986.7 & 0.17 \\
RC2\_6\_5 & 600 & 11080.7 & 3600.0 & 11082.5 & 0.02 & 11080.7 & 0.00 & 11111.9 & 0.28 & 11109.5 & 0.26 \\
RC2\_6\_10 & 600 & 8973.3 & 3600.0 & 9014.8 & 0.46 & 8976.1 & 0.03 & 9028.3 & 0.61 & 9036.1 & 0.70 \\
C1\_8\_1 & 800 & 25156.9 & 3600.0 & 25156.9 & 0.00 & 25156.9 & 0.00 & 25156.9 & 0.00 & 25156.9 & 0.00 \\
C1\_8\_5 & 800 & 25138.6 & 3600.0 & 25138.6 & 0.00 & 25138.6 & 0.00 & 25138.6 & 0.00 & 25138.6 & 0.00 \\
C1\_8\_10 & 800 & 24026.7 & 3600.0 & 24030.4 & 0.02 & 24046.3 & 0.08 & 24094.3 & 0.28 & 24091.5 & 0.27 \\
C2\_8\_1 & 800 & 11631.9 & 3600.0 & 11631.9 & 0.00 & 11632.7 & 0.01 & 11631.9 & 0.00 & 11631.9 & 0.00 \\
C2\_8\_5 & 800 & 11395.6 & 3600.0 & 11395.6 & 0.00 & 11395.6 & 0.00 & 11395.6 & 0.00 & 11395.6 & 0.00 \\
C2\_8\_10 & 800 & 10946.0 & 3600.0 & 10946.0 & 0.00 & 10946.7 & 0.01 & 10950.2 & 0.04 & 10957.6 & 0.11 \\
R1\_8\_1 & 800 & 36345.0 & 3600.0 & 36393.3 & 0.13 & 36465.0 & 0.33 & 36641.8 & 0.82 & 36704.2 & 0.99 \\
R1\_8\_5 & 800 & 33494.0 & 3600.0 & 33640.0 & 0.44 & 33658.8 & 0.49 & 33815.4 & 0.96 & 33849.3 & 1.06 \\
R1\_8\_10 & 800 & 30918.3 & 3600.0 & 31059.8 & 0.46 & 31138.4 & 0.71 & 31436.6 & 1.68 & 31573.6 & 2.12 \\
R2\_8\_1 & 800 & 24963.8 & 3600.0 & 24986.8 & 0.09 & 24998.9 & 0.14 & 25237.3 & 1.10 & 25129.0 & 0.66 \\
R2\_8\_5 & 800 & 22795.6 & 3600.0 & 22802.0 & 0.03 & 22808.2 & 0.06 & 23026.9 & 1.01 & 22929.3 & 0.59 \\
R2\_8\_10 & 800 & 19964.2 & 3600.0 & 20016.5 & 0.26 & 20007.8 & 0.22 & 20154.0 & 0.95 & 20230.8 & 1.34 \\
RC1\_8\_1 & 800 & 29952.8 & 3600.0 & 30039.5 & 0.29 & 30058.9 & 0.35 & 30186.5 & 0.78 & 30193.5 & 0.80 \\
RC1\_8\_5 & 800 & 29219.9 & 3600.0 & 29306.4 & 0.30 & 29327.6 & 0.37 & 29514.3 & 1.01 & 29556.2 & 1.15 \\
RC1\_8\_10 & 800 & 28168.5 & 3600.0 & 28210.7 & 0.15 & 28283.1 & 0.41 & 28564.8 & 1.41 & 28786.5 & 2.19 \\
RC2\_8\_1 & 800 & 19201.3 & 3600.0 & 19213.2 & 0.06 & 19213.4 & 0.06 & 19279.2 & 0.41 & 19239.5 & 0.20 \\
RC2\_8\_5 & 800 & 17466.1 & 3600.0 & 17493.3 & 0.16 & 17466.1 & 0.00 & 17540.8 & 0.43 & 17595.1 & 0.74 \\
RC2\_8\_10 & 800 & 14370.9 & 3600.0 & 14445.3 & 0.52 & 14376.2 & 0.04 & 14470.6 & 0.69 & 14478.0 & 0.75 \\
C1\_10\_1 & 1000 & 42444.8 & 7200.0 & 42444.8 & 0.00 & 42444.8 & 0.00 & 42444.8 & 0.00 & 42444.8 & 0.00 \\
C1\_10\_5 & 1000 & 42434.8 & 7200.0 & 42434.8 & 0.00 & 42434.8 & 0.00 & 42434.8 & 0.00 & 42435.5 & 0.00 \\
C1\_10\_10 & 1000 & 39816.8 & 7200.0 & 39874.5 & 0.14 & 40149.5 & 0.84 & 40030.1 & 0.54 & 40056.8 & 0.60 \\
C2\_10\_1 & 1000 & 16841.1 & 7200.0 & 16841.1 & 0.00 & 16841.1 & 0.00 & 16841.1 & 0.00 & 16841.1 & 0.00 \\
C2\_10\_5 & 1000 & 16521.3 & 7200.0 & 16521.3 & 0.00 & 16521.3 & 0.00 & 16521.9 & 0.00 & 16522.9 & 0.01 \\
C2\_10\_10 & 1000 & 15728.6 & 7200.0 & 15728.6 & 0.00 & 15728.6 & 0.00 & 15773.0 & 0.28 & 15750.8 & 0.14 \\
R1\_10\_1 & 1000 & 53026.1 & 7200.0 & 53233.9 & 0.39 & 53341.7 & 0.60 & 53488.9 & 0.87 & 53522.0 & 0.94 \\
R1\_10\_5 & 1000 & 50406.7 & 7200.0 & 50487.8 & 0.16 & 50596.5 & 0.38 & 50971.1 & 1.12 & 50895.6 & 0.97 \\
R1\_10\_10 & 1000 & 47364.6 & 7200.0 & 47570.6 & 0.43 & 47690.5 & 0.69 & 48015.0 & 1.37 & 48454.5 & 2.30 \\
R2\_10\_1 & 1000 & 36881.0 & 7200.0 & 36899.4 & 0.05 & 36891.3 & 0.03 & 37323.2 & 1.20 & 37079.2 & 0.54 \\
R2\_10\_5 & 1000 & 34132.8 & 7200.0 & 34233.0 & 0.29 & 34195.3 & 0.18 & 34497.3 & 1.07 & 34422.9 & 0.85 \\
R2\_10\_10 & 1000 & 29840.5 & 7200.0 & 29956.9 & 0.39 & 29882.3 & 0.14 & 30118.6 & 0.93 & 30109.1 & 0.90 \\
RC1\_10\_1 & 1000 & 45790.7 & 7200.0 & 45948.5 & 0.34 & 46047.3 & 0.56 & 46285.6 & 1.08 & 46362.2 & 1.25 \\
RC1\_10\_5 & 1000 & 45028.1 & 7200.0 & 45235.5 & 0.46 & 45349.6 & 0.71 & 45593.0 & 1.25 & 45795.4 & 1.70 \\
RC1\_10\_10 & 1000 & 43533.7 & 7200.0 & 43745.6 & 0.49 & 43635.1 & 0.23 & 44251.9 & 1.65 & 44627.1 & 2.51 \\
RC2\_10\_1 & 1000 & 28122.6 & 7200.0 & 28190.8 & 0.24 & 28192.1 & 0.25 & 28324.6 & 0.72 & 28275.9 & 0.55 \\
RC2\_10\_5 & 1000 & 25797.5 & 7200.0 & 25892.3 & 0.37 & 25862.2 & 0.25 & 25983.3 & 0.72 & 25961.7 & 0.64 \\
RC2\_10\_10 & 1000 & 21731.2 & 7200.0 & 21848.3 & 0.54 & 21862.3 & 0.60 & 21912.3 & 0.83 & 21885.4 & 0.71 \\
\hline
MEAN & \multicolumn{1}{c}{-} & 16297.8 & 3960.0 & 16328.2 & 0.11 & 16337.2 & 0.13 & 16410.3 & 0.45 & 16423.1 & 0.48 \\
\hline
\end{tabular}
\begin{tabular}{lrrrrrrrrrrr}
\hline
\multirow{2}{*}{Instance} & \multicolumn{1}{c}{\multirow{2}{*}{$N_C$}} & \multicolumn{1}{c}{\multirow{2}{*}{BKS}} & \multicolumn{3}{c}{MA-FIRD} & \multicolumn{3}{c}{MA-NTGA} & \multicolumn{3}{c}{MA-ETGA} \\
\cmidrule(l){4-6} \cmidrule(l){7-9} \cmidrule(l){10-12}
	& \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{$f^*$} & \multicolumn{1}{c}{$t$} & \multicolumn{1}{c}{Gap(\%)} & \multicolumn{1}{c}{$f^*$} & \multicolumn{1}{c}{$t$} & \multicolumn{1}{c}{Gap(\%)} & \multicolumn{1}{c}{$f^*$} & \multicolumn{1}{c}{$t$} & \multicolumn{1}{c}{Gap(\%)} \\
\hline
F201 & 200 & 64083.4 & 64083.4 & 1360.4 & 0.00 & 64297.8 & 424.0 & 0.33 & 64483.1 & 516.1 & 0.62 \\
F202 & 200 & 64378.1 & 64378.1 & 1236.1 & 0.00 & 64758.0 & 415.1 & 0.59 & 64698.3 & 608.1 & 0.50 \\
F203 & 200 & 65547.4 & 65547.4 & 1349.0 & 0.00 & 65526.9 & 495.1 & -0.03 & 65664.1 & 614.9 & 0.18 \\
F204 & 200 & 64037.3 & 64037.3 & 1429.9 & 0.00 & 64179.1 & 532.0 & 0.22 & 64310.7 & 641.4 & 0.43 \\
F401 & 400 & 115876.0 & 115876.0 & 7005.8 & 0.00 & 116999.0 & 841.8 & 0.97 & 117057.0 & 1056.2 & 1.02 \\
F402 & 400 & 121997.0 & 121997.0 & 7082.8 & 0.00 & 122429.0 & 865.5 & 0.35 & 122369.0 & 1567.1 & 0.30 \\
F403 & 400 & 115540.0 & 115540.0 & 6729.3 & 0.00 & 115920.0 & 874.3 & 0.33 & 116693.0 & 1109.8 & 1.00 \\
F404 & 400 & 119451.0 & 119451.0 & 7129.2 & 0.00 & 119242.0 & 882.7 & -0.17 & 119777.0 & 1456.1 & 0.27 \\
F601 & 600 & 174108.0 & 174108.0 & 7203.1 & 0.00 & 173141.0 & 1731.3 & -0.56 & 173896.0 & 1571.3 & -0.12 \\
F602 & 600 & 178317.0 & 178317.0 & 7202.7 & 0.00 & 177893.0 & 1503.2 & -0.24 & 179052.0 & 1836.8 & 0.41 \\
F603 & 600 & 177979.0 & 177979.0 & 7202.7 & 0.00 & 177320.0 & 1378.0 & -0.37 & 177997.0 & 1567.1 & 0.01 \\
F604 & 600 & 178201.0 & 178201.0 & 7202.8 & 0.00 & 176527.0 & 1651.1 & -0.94 & 177806.0 & 1712.8 & -0.22 \\
F801 & 800 & 208325.0 & 208325.0 & 7208.8 & 0.00 & 205657.0 & 2362.7 & -1.28 & 207300.0 & 2589.9 & -0.49 \\
F802 & 800 & 206214.0 & 206214.0 & 7207.2 & 0.00 & 204164.0 & 2302.7 & -0.99 & 205251.0 & 2696.9 & -0.47 \\
F803 & 800 & 210213.0 & 210213.0 & 7207.6 & 0.00 & 207664.0 & 2167.3 & -1.21 & 207585.0 & 2737.8 & -1.25 \\
F804 & 800 & 203971.0 & 203971.0 & 7206.4 & 0.00 & 202271.0 & 2165.4 & -0.83 & 203116.0 & 2546.4 & -0.42 \\
F1001 & 1000 & 303113.0 & 303113.0 & 7218.1 & 0.00 & 297090.0 & 4617.2 & -1.99 & 297325.0 & 3434.4 & -1.91 \\
F1002 & 1000 & 299833.0 & 299833.0 & 7216.6 & 0.00 & 292779.0 & 4010.4 & -2.35 & 294712.0 & 3511.3 & -1.71 \\
F1003 & 1000 & 301051.0 & 301051.0 & 7211.7 & 0.00 & 292581.0 & 4556.9 & -2.81 & 294946.0 & 3187.9 & -2.03 \\
F1004 & 1000 & 298555.0 & 298555.0 & 7219.0 & 0.00 & 292222.0 & 4875.1 & -2.12 & 293905.0 & 3223.3 & -1.56 \\
\hline
MEAN & \multicolumn{1}{c}{-} & 173539.5 & 173539.5 & 5991.5 & 0.00 & 171633.0 & 1932.6 & -0.66 & 172397.2 & 1909.3 & -0.27 \\
\hline
\end{tabular}
